Optimizing Adaptive Video Streaming in Mobile Networks via Online Learning

In this paper, we propose a novel algorithm for video rate adaptation in HTTP Adaptive Streaming (HAS), based on online learning. The proposed algorithm, named Learn2Adapt (L2A), is shown to provide a robust rate adaptation strategy which, unlike most of the state-of-the-art techniques, does not require parameter tuning, channel model assumptions or application-specific adjustments. These properties make it very suitable for mobile users, who typically experience fast variations in channel characteristics. Simulations show that L2A improves on the overall Quality of Experience (QoE) and in particular the average streaming rate, a result obtained independently of the channel and application scenarios.

==> Regret_over_horizon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.565in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\huge},
xlabel={\textbf{Horizon (minutes)}},
tick label style={font=\huge},
ymin=-7,
ymax=2,
ylabel style={font=\huge},
ylabel={\textbf{$T^{0.9}$-slot regret} $R_T/T$},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=BB,  line width=2pt, mark size=4.0pt, mark=diamond, mark options={solid, BB},smooth]
  table[row sep=crcr]{%
23.2	-4.31848284841954\\
55.2333333333333	-4.8345737307634\\
72.4333333333334	-4.09346192979172\\
99.4666666666667	-4.11585585361513\\
130.4	-1.17706735685067\\
143.066666666667	-0.90114739267824\\
154.133333333333	-0.838388621188415\\
175.466666666667	-0.755857334310917\\
200.233333333333	-0.961382456144861\\
245.6	-1.60422392440285\\
291.666666666667	-1.12235770089285\\
333.366666666667	-1.38886257858587\\
342.066666666667	-1.46988738793607\\
364.733333333333	-1.66412113658953\\
372.666666666667	-1.83534571011296\\
399.5	-1.87315646837192\\
426.133333333333	-1.87941301749254\\
445.966666666667	-2.15217470008974\\
469.966666666667	-2.21754285543307\\
504.5	-2.30726843822265\\
530.933333333333	-2.23134537547867\\
549.133333333333	-2.10221468772761\\
555.733333333333	-2.13419352291646\\
572.033333333333	-2.18180428642711\\
582.4	-2.16309543931004\\
604.133333333333	-2.24326088896282\\
631.066666666667	-2.46863543496136\\
652.833333333333	-2.34962632834436\\
668.133333333333	-2.4175244637579\\
707.366666666667	-2.37273256738604\\
729.433333333333	-2.42817559756713\\
752.333333333333	-2.44775152650084\\
766.933333333333	-2.39113289059787\\
784.333333333333	-2.37385410579577\\
809.666666666667	-2.34181717817262\\
825.966666666667	-2.31503029751752\\
858.533333333333	-2.45656787951111\\
871.166666666667	-2.46437237690122\\
889.4	-2.50794513857659\\
939.5	-2.57226857010596\\
973.9	-2.57352729815898\\
};
\addlegendentry{BB}
\addplot [color=RB,  line width=2pt, mark size=4.0pt, mark=x, mark options={solid, RB},smooth]
  table[row sep=crcr]{%
23.2	0.36375550017965\\
55.2333333333333	-1.77572891520822\\
72.4333333333334	-1.28666491098136\\
99.4666666666667	-1.51512002817105\\
130.4	1.26700372052335\\
143.066666666667	1.45062875881001\\
154.133333333333	1.46983321562766\\
175.466666666667	1.4958483107547\\
200.233333333333	1.38385506622478\\
245.6	0.877107005165954\\
291.666666666667	1.03530412946429\\
333.366666666667	0.858725162639985\\
342.066666666667	0.832431029678673\\
364.733333333333	0.666808245321931\\
372.666666666667	0.62609404698685\\
399.5	0.595244788407399\\
426.133333333333	0.652065921635426\\
445.966666666667	0.359718282266044\\
469.966666666667	0.309448545220448\\
504.5	0.261465172819612\\
530.933333333333	0.343305126977612\\
549.133333333333	0.442491174540237\\
555.733333333333	0.386439815821404\\
572.033333333333	0.391700521895586\\
582.4	0.416196047604785\\
604.133333333333	0.319715915360803\\
631.066666666667	0.129263511349791\\
652.833333333333	0.22844631573912\\
668.133333333333	0.191200452753947\\
707.366666666667	0.198625845271181\\
729.433333333333	0.152754403389622\\
752.333333333333	0.10787835414817\\
766.933333333333	0.136930123489606\\
784.333333333333	0.158534732920771\\
809.666666666667	0.115822563940924\\
825.966666666667	0.143695069098385\\
858.533333333333	-0.00278018501751376\\
871.166666666667	-0.0456790986105489\\
889.4	-0.0570750309782397\\
939.5	-0.161649072256978\\
973.9	-0.170858328145869\\
};
\addlegendentry{RB}

\addplot [color=L2A1,  line width=2pt, mark size=4.0pt, mark=o, mark options={solid, L2A1}]
table[row sep=crcr]{%
23.2	-6.59281412760413\\
55.2333333333333	-6.69365228481445\\
72.4333333333334	-5.95460444949379\\
99.4666666666667	-6.19626288119969\\
130.4	-3.00170648804954\\
143.066666666667	-2.49327760040478\\
154.133333333333	-2.21162683823525\\
175.466666666667	-2.11390811259264\\
200.233333333333	-2.21700171414602\\
245.6	-2.75016395328612\\
291.666666666667	-2.219609375\\
333.366666666667	-2.44751403765872\\
342.066666666667	-2.39227122438979\\
364.733333333333	-2.64090006540164\\
372.666666666667	-2.73784494144115\\
399.5	-2.69731492164681\\
426.133333333333	-2.68053572825409\\
445.966666666667	-2.94880232956029\\
469.966666666667	-3.00408467577483\\
504.5	-3.08012071048063\\
530.933333333333	-2.9294913046208\\
549.133333333333	-2.72267776828255\\
555.733333333333	-2.78103877852834\\
572.033333333333	-2.74801677176811\\
582.4	-2.73179833268944\\
604.133333333333	-2.80213735930261\\
631.066666666667	-3.05169978203242\\
652.833333333333	-2.83820176873246\\
668.133333333333	-2.91723564603183\\
707.366666666667	-2.82409992975704\\
729.433333333333	-2.90578218001701\\
752.333333333333	-2.89564627063021\\
766.933333333333	-2.79107657526731\\
784.333333333333	-2.76196091923873\\
809.666666666667	-2.71585388309234\\
825.966666666667	-2.69980179474055\\
858.533333333333	-2.86131750854167\\
871.166666666667	-2.89801787892191\\
889.4	-2.93376474542765\\
939.5	-3.01101400345931\\
973.9	-3.04792653356776\\
};
\addlegendentry{L2A$\beta=0.2$}
\addplot [color=L2A2, line width=2pt, mark size=4.0pt, mark=+, mark options={solid, L2A2},smooth]
  table[row sep=crcr]{%
23.2	-6.7081495263111\\
55.2333333333333	-6.77277329605465\\
72.4333333333334	-6.06205778301887\\
99.4666666666667	-6.25252813180714\\
130.4	-3.1447209707311\\
143.066666666667	-2.69407928267708\\
154.133333333333	-2.38731938662409\\
175.466666666667	-2.28166203368403\\
200.233333333333	-2.34761511960005\\
245.6	-2.90175447246543\\
291.666666666667	-2.23897321428569\\
333.366666666667	-2.56287847777719\\
342.066666666667	-2.54454626671827\\
364.733333333333	-2.75439578073588\\
372.666666666667	-2.87774974843467\\
399.5	-2.85593808667079\\
426.133333333333	-2.84164676976593\\
445.966666666667	-3.13396526564486\\
469.966666666667	-3.16926012039858\\
504.5	-3.23210732315408\\
530.933333333333	-3.07953018809246\\
549.133333333333	-2.86268887479889\\
555.733333333333	-2.9161215286108\\
572.033333333333	-2.89829534901082\\
582.4	-2.8967679201902\\
604.133333333333	-2.97422255408924\\
631.066666666667	-3.20840654629069\\
652.833333333333	-3.02032681061723\\
668.133333333333	-3.06450930024255\\
707.366666666667	-2.98154365442838\\
729.433333333333	-3.04745693003701\\
752.333333333333	-3.03810562451542\\
766.933333333333	-2.93273395225299\\
784.333333333333	-2.88611675088987\\
809.666666666667	-2.84895625611102\\
825.966666666667	-2.81584322599281\\
858.533333333333	-2.98391390446648\\
871.166666666667	-3.00604788687349\\
889.4	-3.06729727818617\\
939.5	-3.13541268211145\\
973.9	-3.16200756408944\\
};
\addlegendentry{L2A $(\beta=1)$}
\legend{}
\end{axis}

\end{tikzpicture}%

==> Violation_over_horizon.tex <==

\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.765in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\huge},
xlabel={\textbf{Horizon (minutes)}},
tick label style={font=\huge},
ymin=-0.5000,
ymax=2.5,
ylabel style={font=\huge},
ylabel={\textbf{Constraint residual $V^1_T$/$T$}},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=BB, line width=2pt, mark size=4.0pt, mark=diamond, mark options={solid, BB}]
  table[row sep=crcr]{%
23.2	-0.0164422219162361\\
55.2333333333333	0.0794683885150107\\
72.4333333333334	0.0959913968220008\\
99.4666666666667	0.0341676674599967\\
130.4	0.0295756188763789\\
143.066666666667	0.0278863523016071\\
154.133333333333	0.0365524629959282\\
175.466666666667	0.0260966862157375\\
200.233333333333	0.0147329494711812\\
245.6	0.0311335640304833\\
291.666666666667	0.073594718590698\\
333.366666666667	0.0161125728385514\\
342.066666666667	0.0188910833899172\\
364.733333333333	0.00679812293060422\\
372.666666666667	0.0136842336728478\\
399.5	0.0260254663783144\\
426.133333333333	0.00687746634935138\\
445.966666666667	0.00729641471730247\\
469.966666666667	0.000846225098825926\\
504.5	0.00315654861492476\\
530.933333333333	0.00735832638508782\\
549.133333333333	0.0238018026426516\\
555.733333333333	-0.00125353920975613\\
572.033333333333	0.00980151398402995\\
582.4	0.00814330248829265\\
604.133333333333	0.0208635769802186\\
631.066666666667	0.0203713602753623\\
652.833333333333	0.0254288249786896\\
668.133333333333	0.0228459336302649\\
707.366666666667	0.0165761646288729\\
729.433333333333	0.00735623490709258\\
752.333333333333	0.00159207035744657\\
766.933333333333	0.00302003916317517\\
784.333333333333	0.00209517079474608\\
809.666666666667	-0.00642932037112587\\
825.966666666667	0.00286200287359861\\
858.533333333333	-0.0115871374790686\\
871.166666666667	-0.0214039964050698\\
889.4	-0.0153769965197625\\
939.5	-0.024961088009718\\
973.9	-0.0247525945037523\\
};
\addlegendentry{BB}

\addplot [color=RB, line width=2pt, mark size=4.0pt, mark=x, mark options={solid, RB}]
table[row sep=crcr]{%
23.2	-0.473206834719122\\
55.2333333333333	-0.170737732728071\\
72.4333333333334	-0.228338960992119\\
99.4666666666667	0.0941109553737078\\
130.4	0.0175427697919304\\
143.066666666667	0.00495702466082548\\
154.133333333333	-0.00588653010595408\\
175.466666666667	1.00647799128797\\
200.233333333333	0.823087682456617\\
245.6	0.9228178097311\\
291.666666666667	2.3106449908978\\
333.366666666667	2.3017421899134\\
342.066666666667	2.22575987612527\\
364.733333333333	2.06464625465128\\
372.666666666667	1.99923441006706\\
399.5	1.84567510113345\\
426.133333333333	1.70652829155529\\
445.966666666667	1.61924807272965\\
469.966666666667	1.64129129755781\\
504.5	1.49994561331994\\
530.933333333333	1.40818619295464\\
549.133333333333	1.38528324121341\\
555.733333333333	1.36001406484786\\
572.033333333333	1.31450367111506\\
582.4	1.27542476973633\\
604.133333333333	1.22433195065105\\
631.066666666667	1.15949490694516\\
652.833333333333	1.1247965035476\\
668.133333333333	1.08185180336295\\
707.366666666667	1.27870797808646\\
729.433333333333	1.21500525803947\\
752.333333333333	1.16029533727817\\
766.933333333333	1.13386296405531\\
784.333333333333	1.09991821050858\\
809.666666666667	1.19946431594394\\
825.966666666667	1.23522976954769\\
858.533333333333	1.17076002369743\\
871.166666666667	1.14252782669553\\
889.4	1.12040420292681\\
939.5	1.04358584509646\\
973.9	0.998730904743979\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2pt, mark size=4.0pt, mark=o, mark options={solid, L2A1}]
  table[row sep=crcr]{%
23.2	0.0337111829253445\\
55.2333333333333	0.158727401435499\\
72.4333333333334	0.216554494587172\\
99.4666666666667	0.242217443995628\\
130.4	0.246116866549869\\
143.066666666667	0.354699844895435\\
154.133333333333	0.27777255461092\\
175.466666666667	0.287452413508504\\
200.233333333333	0.245109458092657\\
245.6	0.210049397161583\\
291.666666666667	0.17052172749095\\
333.366666666667	0.119327613788982\\
342.066666666667	0.0818074275126719\\
364.733333333333	0.108617219400912\\
372.666666666667	0.0883967978801365\\
399.5	0.064512664445715\\
426.133333333333	0.0655532453221213\\
445.966666666667	0.0876490040361659\\
469.966666666667	0.0810504913105206\\
504.5	0.0836405203225468\\
530.933333333333	0.0674289869696167\\
549.133333333333	0.0516985019155527\\
555.733333333333	0.0440604078285105\\
572.033333333333	0.0624433436489653\\
582.4	0.0618339622393478\\
604.133333333333	0.0834503535149906\\
631.066666666667	0.0905284585759318\\
652.833333333333	0.0537537396935477\\
668.133333333333	0.0568269919737077\\
707.366666666667	0.0219255224528752\\
729.433333333333	0.0347475825905121\\
752.333333333333	0.0270179427062658\\
766.933333333333	0.00729410743849712\\
784.333333333333	0.00623467253058152\\
809.666666666667	0.00431337059183079\\
825.966666666667	0.0131339043078924\\
858.533333333333	0.0158039677703528\\
871.166666666667	0.0122291917807615\\
889.4	0.0264482553239986\\
939.5	0.0382228700117366\\
973.9	0.0525698580559038\\
};
\addlegendentry{L2A $(\beta=0.2)$}




\addplot [color=L2A2, line width=2pt, mark size=4.0pt, mark=+, mark options={solid, L2A2}]
  table[row sep=crcr]{%
23.2	-0.093606457170722\\
55.2333333333333	0.262028560916519\\
72.4333333333334	0.275876042497998\\
99.4666666666667	0.25106684167713\\
130.4	0.222072535145685\\
143.066666666667	0.241363451608322\\
154.133333333333	0.267718333865332\\
175.466666666667	0.293224363754007\\
200.233333333333	0.221740331985757\\
245.6	0.23357925835171\\
291.666666666667	0.185745816157919\\
333.366666666667	0.17570052937981\\
342.066666666667	0.0946351583800151\\
364.733333333333	0.0849085993261269\\
372.666666666667	0.0664459909944526\\
399.5	0.0636977236774783\\
426.133333333333	0.0698835320388298\\
445.966666666667	0.091025509453516\\
469.966666666667	0.0825497736988154\\
504.5	0.0925389421651062\\
530.933333333333	0.0648053109565581\\
549.133333333333	0.0535608971198371\\
555.733333333333	0.0481582872304216\\
572.033333333333	0.0526266416729868\\
582.4	0.0562544857415332\\
604.133333333333	0.0837381702529001\\
631.066666666667	0.0875468974007845\\
652.833333333333	0.0679464050203933\\
668.133333333333	0.069783038577043\\
707.366666666667	0.0590084118769028\\
729.433333333333	0.0680416928432805\\
752.333333333333	0.0527250693321548\\
766.933333333333	0.0469906270700449\\
784.333333333333	0.0385381152163973\\
809.666666666667	0.0318928135546912\\
825.966666666667	0.0370400352589968\\
858.533333333333	0.0453842361689567\\
871.166666666667	0.0319446628882361\\
889.4	0.0455522429634811\\
939.5	0.0524425755706943\\
973.9	0.0651649403723695\\
};
\addlegendentry{L2A $(\beta=1)$}
\legend{}
\end{axis}
\end{tikzpicture}%

==> car_Radar_plot_avg_all_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.39060329693044,
xmax=1.39060329693044,
ymin=-1.0967822777403,
ymax=1.0967822777403,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={Radar Plot of performance metrics for scenario car and Bmax=120s},
legend style={at={(0.5,1.05)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=BB, line width=2.0pt]
  table[row sep=crcr]{%
0.482430859955639	0.664009113520303\\
0.737071979242431	-0.239489203597238\\
1.11022302462516e-16	-0.745623814535469\\
-0.934792978764507	-0.303732650700817\\
-0.535123588943457	0.736534433039422\\
0.482430859955639	0.664009113520303\\
};
\addlegendentry{BB}
\addplot [color=RB,  line width=2.0pt]
  table[row sep=crcr]{%
0.311724849918447	0.42905244758934\\
0.883473907457812	-0.287058073640891\\
1.11022302462516e-16	-0.8417478568189\\
-0.913678471939966	-0.29687213155728\\
-0.42854340572437	0.589839395776166\\
0.311724849918447	0.429052447589341\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2.0pt]
  table[row sep=crcr]{%
0.54537593842817	0.750645581512533\\
0.884299083171765	-0.287326189483207\\
1.11022302462516e-16	-0.761647214522759\\
-0.920829530129552	-0.299195651211984\\
-0.483202877477665	0.665071704479905\\
0.54537593842817	0.750645581512533\\
};
\addlegendentry{L2A ($\beta=0.2$)}

\addplot [color=L2A2, line width=2.0pt]
  table[row sep=crcr]{%
0.575174613431735	0.791659939041436\\
0.784913995245303	-0.255034016904061\\
1.11022302462516e-16	-0.797290186890968\\
-0.920725881081009	-0.299161973594617\\
-0.502711223986173	0.691922639912502\\
0.575174613431735	0.791659939041436\\
};
\addlegendentry{L2A ($\beta=1$)}



\node[right, align=left]
at (axis cs:0,0) {0};
\node[right, align=left]
at (axis cs:0.079,0.233) {0.25};
\node[right, align=left]
at (axis cs:0.159,0.466) {0.5};
\node[right, align=left]
at (axis cs:0.238,0.699) {0.75};
\node[right, align=left]
at (axis cs:0.430,0.850) {1};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
1.11022302462516e-16	-0.99158128988915\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.145709214661498	0.200551528706138\\
0.235762461796358	-0.0766038674699946\\
2.77555756156289e-17	-0.247895322472288\\
-0.235762461796357	-0.0766038674699947\\
-0.145709214661498	0.200551528706138\\
0.145709214661497	0.200551528706138\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.291418429322995	0.401103057412277\\
0.471524923592715	-0.153207734939989\\
5.55111512312578e-17	-0.495790644944575\\
-0.471524923592715	-0.153207734939989\\
-0.291418429322995	0.401103057412277\\
0.291418429322995	0.401103057412277\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.437127643984493	0.601654586118415\\
0.707287385389073	-0.229811602409984\\
1.11022302462516e-16	-0.743685967416863\\
-0.707287385389072	-0.229811602409984\\
-0.437127643984493	0.601654586118415\\
0.437127643984492	0.601654586118415\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.58283685864599	0.802206114824554\\
0.94304984718543	-0.306415469879979\\
1.11022302462516e-16	-0.99158128988915\\
-0.94304984718543	-0.306415469879979\\
-0.58283685864599	0.802206114824554\\
0.58283685864599	0.802206114824554\\
};
\node[align=center,rotate=-45]
at (axis cs:0.75,0.8) {\large \textbf{Average bitrate}};
\node[align=center,,rotate=45]
at (axis cs:1,-0.4) {\large \textbf{Stability}};
\node[align=center]
at (axis cs:0,-1) {\large \textbf{Smoothness}};
\node[align=center,rotate=-45]
at (axis cs:-1,-0.4) {\large \textbf{Consistency}};
\node[align=center,rotate=45]
at (axis cs:-0.75,0.8) {\large \textbf{Continuity}};
\begin{comment}
\addplot[area legend, draw=none, fill=BB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.482430859955639	0.664009113520303\\
0.737071979242431	-0.239489203597238\\
9.13125817838902e-17	-0.745623814535469\\
-0.934792978764507	-0.303732650700817\\
-0.535123588943457	0.736534433039422\\
0.482430859955639	0.664009113520303\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.54537593842817	0.750645581512533\\
0.884299083171765	-0.287326189483207\\
7.61298271464165e-17	-0.761647214522759\\
-0.920829530129552	-0.299195651211984\\
-0.483202877477665	0.665071704479905\\
0.54537593842817	0.750645581512533\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.575174613431735	0.791659939041436\\
0.784913995245303	-0.255034016904061\\
9.76398875367619e-17	-0.797290186890968\\
-0.920725881081009	-0.299161973594617\\
-0.502711223986173	0.691922639912502\\
0.575174613431735	0.791659939041436\\
}--cycle;


\addplot[area legend, draw=none, fill=RB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.311724849918447	0.42905244758934\\
0.883473907457812	-0.287058073640891\\
1.03084381854241e-16	-0.8417478568189\\
-0.913678471939966	-0.29687213155728\\
-0.42854340572437	0.589839395776166\\
0.311724849918447	0.429052447589341\\
}--cycle;
\end{comment}
\legend{}
\end{axis}
\end{tikzpicture}%

==> car_Sample_path_buffer_for_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.6, 0.0, 0.0}
%\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{1.0, 0.8, 0.0}
%\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.06, 0.3, 0.57}
\definecolor{mycolor4}{rgb}{0.00000,0.84314,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Decision epochs}},
xlabel style={font=\huge},
tick label style={font=\huge},
ymin=0,
ymax=140,
ylabel style={font=\huge},
ylabel={\textbf{Buffer level (s)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Buffer level},
ymajorgrids,
legend style={at={(0.0,0.92)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, dashed, line width=3.5pt]
  table[row sep=crcr]{%
1	0\\
2	2\\
3	5.46433746789796\\
4	6.29847113910478\\
5	7.67944042556985\\
8	12.2055627951692\\
9	12.7125835554818\\
10	14.2080914911951\\
12	17.5898468281799\\
13	18.6345626159073\\
14	17.7467962034096\\
15	17.0180654623972\\
16	17.0521710609406\\
17	15.221357942369\\
18	16.2119356156442\\
19	16.6152545997165\\
21	18.1271327195511\\
22	18.4595085294864\\
23	18.4307357557506\\
24	19.1155483102405\\
25	19.1554784534469\\
26	19.8972750065717\\
28	22.3185235638693\\
29	23.0395422959908\\
30	22.3784854042239\\
32	20.1976813245233\\
33	19.4741501672532\\
34	16.0103922700533\\
35	16.0308209615636\\
36	14.2646879566374\\
37	13.436622712617\\
38	12.9602178889949\\
41	10.9975391675576\\
42	9.81815763445661\\
43	6.49970147717772\\
44	6.35275386231081\\
45	6.56322290546279\\
46	6.66482130706117\\
47	5.97874310523491\\
48	5.48046167231519\\
49	5.64369073386922\\
50	6.56924736130509\\
51	7.75509852129301\\
52	9.08166181564991\\
53	10.1223168715376\\
54	11.4374551575354\\
56	14.4936597294233\\
58	17.7261384286161\\
59	19.0403802478232\\
60	20.0538237146335\\
62	21.9257061794569\\
63	21.8041690514593\\
64	19.4139183620634\\
65	18.8784473410694\\
66	16.151863106139\\
67	15.7555930307539\\
68	15.2235418668912\\
69	10.1522467296741\\
70	8.09522332758354\\
71	6.19283813224433\\
72	7.56225780669581\\
73	9.14182348843315\\
74	10.8439314962824\\
75	10.718821953022\\
76	5.91878581932735\\
77	2\\
78	4.94833826138381\\
79	5.47366367321206\\
80	5.50969259227395\\
81	6.03832858465069\\
82	6.62837648246875\\
83	6.7489332639999\\
84	7.22266460728349\\
85	7.97597884262939\\
87	8.77812385113509\\
88	9.87742116153004\\
89	11.1412984099344\\
90	12.6300819093029\\
92	15.8231638333617\\
93	17.5520857623225\\
94	18.9703984096938\\
95	20.1796632069738\\
96	20.8226536452719\\
97	19.7765349910013\\
98	17.7751170805535\\
99	16.1185495304566\\
100	14.5872043614569\\
101	13.8013704211802\\
102	11.5235096628954\\
103	8.79697980449191\\
104	4.81411825812665\\
105	2\\
106	4.02485081809436\\
107	3.3647127405585\\
108	4.72491370350588\\
109	6.3968595170586\\
110	7.8057493080064\\
111	8.18986171376378\\
112	6.77059992292311\\
113	8.08332810164575\\
116	12.7414701211276\\
117	12.9910499675601\\
118	14.1316023493307\\
119	15.765086580452\\
120	17.245557057137\\
121	18.8701317577797\\
123	22.4380398992272\\
125	26.1140688681254\\
129	32.5978109918468\\
130	34.0550699104555\\
131	35.3892341834959\\
132	36.5575232044531\\
133	37.5437691984856\\
134	38.443822200192\\
135	39.7795450139784\\
137	42.7014505673792\\
138	43.8099710688156\\
139	45.3858226452085\\
140	46.4683023478831\\
141	47.7696769028505\\
142	47.4681126412947\\
143	46.2269125211325\\
144	44.8808119518725\\
147	48.2033043645139\\
148	49.5177005519597\\
149	50.5912605679471\\
151	52.937437462757\\
152	53.1821021334781\\
153	53.5269159090636\\
154	53.4865232955218\\
155	54.3474679397157\\
156	52.6945099600013\\
157	52.1639439790529\\
158	51.4550522650477\\
159	51.1421796374134\\
161	51.5295133753301\\
162	49.8175594199464\\
163	48.9147477631735\\
164	47.7834672850438\\
165	48.1338539407624\\
166	48.9127682181602\\
167	49.569216676639\\
168	49.9398226911737\\
169	49.9780665353212\\
170	50.3513346050925\\
171	49.9649561294137\\
172	49.4059111622948\\
173	47.5351223736798\\
174	28.4305679182343\\
175	2.36726014167346\\
176	2\\
177	3.81024676850768\\
180	2.35700594031732\\
181	2.11764515359323\\
182	3.15347105815545\\
183	3.72683227091022\\
184	4.19135864335374\\
185	5.24702690928928\\
186	6.38997644842379\\
187	7.2235718092486\\
189	9.64551776847543\\
190	10.2357560187032\\
191	10.539187654092\\
192	11.1272929572182\\
193	11.9515281736041\\
194	11.1074304486816\\
195	8.2323710558087\\
196	6.41355616330748\\
197	6.91423865172203\\
199	8.54825097024377\\
200	9.21693524573129\\
201	9.67639924219725\\
202	11.322438824742\\
205	16.9564276499691\\
209	24.0330319496493\\
210	25.6491734152412\\
212	28.5794339366697\\
213	29.9866614275404\\
214	31.0956109527384\\
215	32.2992551204325\\
218	36.6095691403049\\
220	39.1795230358156\\
221	40.6415457807674\\
222	41.948889897091\\
223	43.3926641760489\\
224	44.6088882344125\\
225	45.3182690375351\\
226	46.4740248233912\\
227	47.7571831242702\\
228	48.6445905833771\\
229	49.6253277816783\\
230	50.4786399392261\\
231	51.1401760946865\\
232	52.303071390671\\
234	54.7776916665825\\
235	55.5341172918746\\
236	56.3716764559044\\
238	58.5187985766975\\
240	60.3332233049491\\
241	61.2903421472181\\
242	61.5085807360123\\
244	60.3803718281259\\
245	60.1485268060239\\
246	60.8227667414725\\
247	61.4314831139093\\
248	61.0537269079873\\
249	60.4215191157795\\
250	59.6104828821732\\
251	59.8775730867447\\
252	59.9948459880358\\
253	59.8574969352781\\
254	59.8760134445192\\
255	60.1392287607126\\
256	60.9660626385095\\
258	63.2513825086637\\
259	64.3183383157365\\
262	68.4199946434445\\
263	69.5957253279919\\
264	69.5750391540244\\
265	69.8246017724059\\
266	70.6831232614876\\
267	71.0582061456237\\
268	71.3604847846935\\
269	71.2798791912119\\
270	72.0556562019049\\
271	72.9575571217048\\
272	73.3093454887256\\
273	72.8018127052268\\
274	73.3915032234219\\
275	74.1751251211138\\
276	74.4073903162932\\
277	74.313037409045\\
278	73.4008585349784\\
279	70.4685135101108\\
280	64.7429002563476\\
281	61.0079605961503\\
282	51.2917098240688\\
283	43.2671207348625\\
284	32.8605133178041\\
285	12.5313045865627\\
286	2\\
287	2\\
288	3.62841761600441\\
290	6.6213470764352\\
293	12.3455320058711\\
296	18.0441478292531\\
298	21.8171417552793\\
300	25.2959177950345\\
301	26.886416366543\\
302	27.9692802911542\\
304	30.6199154274556\\
305	32.0731026822274\\
306	33.351571759532\\
307	34.511859388169\\
308	35.8589567474102\\
309	37.4130499961533\\
311	40.8574006837682\\
312	42.1749430949874\\
314	43.9629357797605\\
315	44.9949138954506\\
316	46.1965004912224\\
317	47.0633465103444\\
320	50.2522875438638\\
322	52.3903844279099\\
324	55.0015250381142\\
325	56.2750611174437\\
326	57.0920740028745\\
327	58.0380352603506\\
329	60.3223797614608\\
330	60.8151296214475\\
331	61.0076441984844\\
332	61.7430446739239\\
333	62.9545461863488\\
334	64.3562282710802\\
336	66.9175663037314\\
337	68.0634367908815\\
338	68.1483083954532\\
340	69.4569403578384\\
341	69.9518617414207\\
342	70.5149884793949\\
343	70.8246412402309\\
344	70.9792111262881\\
345	71.1995818476616\\
347	72.0691094219047\\
349	72.7910156728985\\
350	72.6333701919639\\
351	72.4158631879676\\
353	70.5415956498283\\
354	68.5193354850661\\
355	67.3643195178166\\
356	65.9201712989491\\
357	65.5930093957039\\
358	66.1057855020749\\
359	66.3255113588685\\
360	66.0397365569225\\
361	65.9309628226451\\
363	67.7597703929683\\
365	69.369967356844\\
366	70.048644799361\\
369	71.7434309855329\\
370	72.0473141436364\\
371	71.2661037857662\\
372	70.0200487853022\\
373	69.4138081416057\\
374	69.3601491957162\\
375	69.4683504274498\\
376	69.854936677525\\
378	71.3959243093992\\
379	72.1054432103799\\
380	72.6530099160358\\
381	73.0855172574277\\
382	73.0336664237242\\
383	72.8962636493376\\
384	73.315781439234\\
387	74.8378214138091\\
388	75.2234718820931\\
389	75.1241170035626\\
390	74.2626776819623\\
391	73.6921764661066\\
392	73.6431386617695\\
393	73.8773987471069\\
394	74.31191215656\\
395	75.2419764019147\\
396	75.8597814642011\\
397	76.5987242064066\\
398	77.4792630946585\\
399	78.0943005177585\\
400	78.4788765407667\\
401	78.6837145510216\\
402	78.0300602785295\\
403	77.12869119528\\
404	77.4628862834027\\
405	77.4078770037057\\
406	76.8299330356286\\
407	78.015118884355\\
409	81.0335571163171\\
410	82.2776133556256\\
411	83.2045991889094\\
413	84.7723852113975\\
414	85.6418007267121\\
415	86.0820682722723\\
416	86.151273596283\\
417	86.0414814310786\\
418	86.0915641446207\\
419	86.2989629764296\\
420	86.6944309349265\\
421	87.1759273311442\\
422	85.9361075716014\\
423	84.0227095226114\\
424	82.5913432570889\\
425	81.3377577133092\\
426	81.0701022993538\\
427	81.761419818997\\
428	82.269353546723\\
429	81.8351204559769\\
430	80.208054891674\\
431	78.4068056074883\\
432	77.3448695047804\\
434	76.3452919455443\\
435	76.3972378902755\\
436	76.8246823517487\\
437	77.7819832666105\\
438	79.0824622169732\\
439	79.9633795481701\\
440	80.2232912765021\\
441	80.6531519801669\\
442	80.6586759079455\\
443	81.174056555527\\
444	80.4359608920959\\
445	79.8595892350791\\
446	79.1734720454784\\
447	77.7369936069588\\
448	75.7646332398995\\
449	74.3098701096826\\
450	73.446676273548\\
451	73.5848378180631\\
452	74.1128662381821\\
453	72.2973967697402\\
454	2\\
455	2.73353067243056\\
461	14.4364449626343\\
463	18.2083722345235\\
465	21.660958058059\\
466	23.2916923667658\\
467	23.8746257188666\\
468	25.2756362088011\\
471	29.8640661169444\\
472	31.5237266861513\\
474	35.0875463867267\\
475	36.827179847419\\
476	38.4526032625046\\
478	41.966552624536\\
480	44.8731122352423\\
481	46.0940656521133\\
482	46.8448048829659\\
483	47.7339548836403\\
484	49.0125453193398\\
485	49.8439078870451\\
486	50.7468507186259\\
487	50.6563714718791\\
488	51.4278325606002\\
489	51.2837490986943\\
490	48.2875277072473\\
491	48.1463368464688\\
492	49.3019837536079\\
493	50.3594334194912\\
496	53.7589973857781\\
497	55.0133981112269\\
500	59.0820402557268\\
501	60.3525962840821\\
503	62.0221828721589\\
504	62.0917931895364\\
505	63.390228528378\\
506	64.4548696359508\\
507	65.2879179280761\\
508	66.5111333847728\\
509	68.0809255907108\\
510	69.4687182121021\\
512	71.9861553878698\\
513	72.879595652242\\
514	73.893567205664\\
515	75.2234286896112\\
516	76.4325708897738\\
517	77.1923397014511\\
518	78.0764410046534\\
519	79.0614583768117\\
520	80.2777745714702\\
521	81.6572166017901\\
523	84.2713012089363\\
524	85.1897666983951\\
525	85.7832145653022\\
526	86.3112621237044\\
528	86.9862587254352\\
529	87.0904410304931\\
530	87.4773218966302\\
531	88.0741700408153\\
532	88.9855091534861\\
533	90.0270341877479\\
534	90.3190913735166\\
535	91.1439332338056\\
536	92.3281886376237\\
537	93.0612321418002\\
538	92.9680828426141\\
539	93.7597503789307\\
540	94.2472963557159\\
542	95.5236688816175\\
544	96.1503365309648\\
545	96.1540918532994\\
546	96.3551746235643\\
547	95.6665818214099\\
548	94.530699004\\
549	93.9392416662993\\
551	93.5520338943066\\
554	93.6409629080975\\
555	93.8997484174295\\
556	94.2241721775731\\
557	95.1988319692506\\
558	96.3365185146102\\
560	98.1045031426376\\
561	98.8149134481585\\
563	99.7815600288054\\
564	99.9180004504325\\
565	100.669272214303\\
566	100.52379530526\\
567	101.00387999738\\
568	101.418668807224\\
569	101.923422716517\\
570	102.580294507352\\
571	103.078665968978\\
572	103.907365925408\\
575	105.911336300705\\
576	106.311120387347\\
578	109.163906993446\\
579	110.274901204768\\
580	111.531710068847\\
581	112.453591944913\\
582	113.253582567625\\
584	114.410763623\\
586	115.478333320145\\
587	116.364366541462\\
588	117.00260862918\\
589	117.35193491152\\
590	117.302905675389\\
591	117.491867578522\\
592	117.880322270545\\
593	117.735429281531\\
594	117.900534650671\\
595	117.994480508655\\
596	118.241943296859\\
597	118.163451674676\\
598	117.704177929234\\
599	117.315480048048\\
600	116.364464020727\\
601	114.906935678696\\
602	111.292486708883\\
603	109.403416646216\\
604	108.476714995553\\
605	108.369801920326\\
606	108.759535225533\\
607	109.074463405437\\
608	109.227756798154\\
610	110.32574138189\\
613	109.726865026441\\
614	108.943285459304\\
615	107.365973798593\\
616	106.332976130094\\
617	104.80406224331\\
618	103.401178973658\\
619	102.30784845122\\
620	101.387081582529\\
622	100.022250214782\\
623	99.9415748302343\\
624	99.1693728460762\\
625	98.7677164000406\\
626	97.8171244982026\\
627	97.1561657571672\\
628	95.9440453016671\\
629	94.8673499952291\\
630	94.0800860201335\\
631	94.0150815533214\\
633	96.4856205452987\\
637	101.055766491848\\
638	101.92704280469\\
640	102.860230254461\\
641	103.279403477677\\
642	104.597586819819\\
643	106.118247705731\\
645	108.822445353526\\
646	110.168713069782\\
650	115.033528904351\\
653	118.975948673725\\
654	120\\
655	119.861700890141\\
656	119.028518679987\\
657	119.388231497399\\
658	120\\
687	120\\
688	118.640399106508\\
689	117.985857426508\\
690	118.131139890409\\
691	118.502405535198\\
692	118.233716207173\\
693	118.553462692913\\
695	119.411790882169\\
696	120\\
};
\addlegendentry{BB}



\addplot [color=mycolor3, dotted, line width=3.5pt]
  table[row sep=crcr]{%
1	0\\
2	2\\
3	3.75182776897441\\
4	2\\
5	3.47413523297905\\
6	3.40411614433924\\
7	3.22879516611999\\
8	3.41639486029726\\
9	2.36613333427943\\
10	3.33040409981288\\
11	4.6236179400679\\
12	6.09673500038593\\
13	7.14145078811327\\
14	6.25368437561565\\
15	5.52495363460321\\
16	5.55905923314663\\
17	3.72824611457497\\
18	4.71882378785017\\
19	5.12214277192254\\
21	6.63402089175713\\
22	6.96639670169225\\
23	6.93762392795645\\
24	7.62243648244646\\
25	7.66236662565291\\
26	8.40416317877771\\
28	10.8254117360754\\
29	11.5464304681968\\
30	10.8853735764299\\
32	8.70456949672928\\
33	7.98103833945925\\
34	4.51728044225933\\
35	4.53770913376957\\
36	2.77157612884344\\
37	3.36387578715039\\
38	4.1347447153596\\
41	6.16910822475847\\
42	6.63444794601276\\
43	6.03103701850102\\
44	5.88408940363422\\
45	4.3052901541032\\
46	2.54523021404327\\
47	2\\
49	2\\
50	3.86999421184646\\
51	4.21827682709193\\
52	4.86256508331974\\
53	4.94998905004707\\
54	5.58567551910323\\
55	6.61726435202388\\
57	9.7849958539947\\
60	14.5917478815537\\
61	16.0992483143043\\
62	17.0410459600175\\
63	16.9195088320198\\
64	14.5292581426239\\
65	13.9937871216299\\
66	11.2672028866995\\
67	10.8709328113143\\
68	10.3388816474517\\
69	5.26758651023454\\
70	5.25478103433034\\
71	3.35239583899113\\
72	4.10555224380357\\
73	5.25175373899754\\
74	6.6601470617577\\
75	4.41023989502912\\
76	2\\
78	2\\
79	3.06550904671883\\
80	2\\
81	3.01494690988295\\
82	2.17653818183612\\
83	2\\
84	2.95951907131007\\
86	2\\
87	2.77292923433879\\
88	2.98909594138991\\
89	3.53788583243499\\
90	4.47332570896083\\
92	7.66640763301962\\
94	11.1062061458168\\
95	12.7172886596179\\
96	14.0599800540862\\
97	14.5779467452775\\
98	14.571507512868\\
99	14.7817660778325\\
100	15.0616875527386\\
101	15.6632097668682\\
102	15.5242851178376\\
103	15.1582806031649\\
104	14.1569551472184\\
105	10.5885215911678\\
106	8.57929156229397\\
107	5.38032183313828\\
108	6.11970638411174\\
109	7.45234222820477\\
110	8.27306883668859\\
111	7.06485773319309\\
112	2.19906142423883\\
113	2.82298302543484\\
116	6.10933517704814\\
117	6.35891502348068\\
118	7.49946740525127\\
119	9.13295163637258\\
121	12.6895074449834\\
129	28.071555100827\\
132	33.5445861957541\\
137	42.2665553460232\\
138	43.8018491564176\\
139	45.5820127993214\\
140	47.103841881462\\
141	48.7365072256638\\
142	49.4481024906017\\
143	50.3781210156105\\
144	50.6569730080204\\
147	55.2837721411682\\
148	56.936992888353\\
151	61.6415451895507\\
153	63.8804808902418\\
154	64.7290328307319\\
155	66.1615188721352\\
156	66.1637755101359\\
157	66.8723367056033\\
158	67.49693367057\\
159	68.3268599307949\\
161	70.5180413797789\\
162	70.6605797152828\\
163	71.2028476591576\\
164	71.6451156022474\\
165	72.8030242847026\\
167	75.5068743071587\\
168	76.6639941417438\\
169	77.6835614223679\\
170	78.863820742859\\
171	79.6588149472201\\
172	80.3721794830338\\
173	80.4343002744257\\
174	71.744648642596\\
175	59.5210154083603\\
176	46.0736111084127\\
177	30.7506028827958\\
179	14.9289114474145\\
180	5.7821125294704\\
181	2\\
182	4.05633980073412\\
183	3.16984738045187\\
184	2.08512725128071\\
185	2.17120333078719\\
186	2.44174855809547\\
187	2.14878464056972\\
189	2.9734089247188\\
190	3.5636471749466\\
191	3.86707881033533\\
192	4.45518411346154\\
193	5.27941932984743\\
194	5.86312925745858\\
195	5.45684681135208\\
196	5.5809055423432\\
197	6.08158803075776\\
199	5.38706977294862\\
200	6.05575404843614\\
201	7.27805120643939\\
203	11.0586325569844\\
209	22.7603088626511\\
213	30.3772180799766\\
215	33.9417227821215\\
219	41.3166441882177\\
223	48.6724219191376\\
224	50.271616104895\\
226	53.7856897618464\\
228	57.3418668450608\\
230	60.8060860225239\\
232	64.2342259432019\\
235	69.5641043604746\\
237	73.0790099931525\\
240	78.5087180927731\\
241	80.3427330261104\\
242	82.0507477716014\\
244	84.4094657751709\\
245	85.6796064692396\\
247	88.8097393912828\\
248	90.0526078862395\\
250	92.2927514756115\\
252	95.1247710625477\\
254	97.8055208697215\\
255	99.2409575116228\\
256	100.836594249394\\
260	107.700771368736\\
262	111.248106778306\\
263	112.867506509626\\
265	115.819892691149\\
266	117.499672551881\\
267	119.063218022234\\
268	120\\
279	120\\
280	119.501644250468\\
281	119.695057605102\\
282	117.823781685222\\
283	116.602009266584\\
284	116.577353364113\\
285	113.578526624686\\
287	106.124682739665\\
288	105.158258732996\\
289	105.275980251983\\
290	105.148397173391\\
291	106.671624195327\\
292	108.306530883237\\
294	111.92752941092\\
298	119.470241745642\\
299	120\\
453	120\\
454	17.6756743620899\\
455	18.1323721072221\\
456	19.5561309270657\\
457	20.7374105749738\\
458	21.6825531048719\\
459	22.7406354735081\\
462	27.6419814460415\\
464	30.6592289811854\\
465	32.0706604180326\\
466	33.3065364907475\\
467	33.8894698428483\\
468	35.2904803327827\\
471	39.8789102409261\\
472	41.538570810133\\
474	45.1023905107083\\
475	46.8420239714006\\
476	48.4674473864862\\
480	55.4183780773134\\
481	57.0153335292631\\
484	61.1201438230385\\
485	61.9515063907438\\
486	62.8544492223245\\
487	62.7639699755777\\
488	63.5354310642988\\
489	63.391347602393\\
490	60.3951262109459\\
491	60.2539353501674\\
492	61.4095822573066\\
493	62.4670319231899\\
497	68.7726040705319\\
500	73.791799064085\\
501	75.4206845826249\\
503	78.2300791399439\\
504	79.2601260687164\\
506	82.4310737260604\\
507	83.8303326285055\\
508	85.4356052400068\\
510	88.898352094544\\
512	92.1569471868797\\
513	93.0503874512519\\
514	94.064359004674\\
515	95.394220488621\\
516	96.6033626887837\\
518	99.4730211660039\\
519	100.980015867073\\
521	104.306762235578\\
523	107.659184722572\\
524	109.159452951389\\
526	111.848267796187\\
528	114.298388958518\\
529	115.384281440354\\
530	116.627679747305\\
531	117.968358644258\\
532	119.437199852157\\
533	120\\
696	120\\
};
\addlegendentry{RB}
\addplot [color=mycolor2, line width=3.5pt]
  table[row sep=crcr]{%
1	0\\
2	2\\
3	5.46433746789796\\
4	6.29847113910478\\
5	7.67944042556985\\
8	12.2055627951692\\
9	13.4875444613864\\
11	17.0582724725889\\
13	20.6863619810975\\
15	23.2716996772795\\
16	24.8046582571611\\
17	25.8325953811665\\
18	27.5876063361176\\
20	30.8935693276106\\
21	32.5849956552833\\
26	40.5860772964107\\
28	44.1969919409452\\
29	45.8821446584869\\
30	47.2264323550642\\
33	51.0507995137478\\
34	52.3311738995211\\
35	53.8458278642171\\
36	55.0515832008346\\
37	56.3440001952256\\
39	59.0539804616914\\
42	62.9499862527648\\
43	63.667993730753\\
44	64.5869401750023\\
45	64.7974092181543\\
46	64.8990076197526\\
47	64.2129294179264\\
48	63.7146479850068\\
49	63.8778770465607\\
50	64.8034336739966\\
51	65.9892848339845\\
52	67.3158481283414\\
53	68.3565031842292\\
54	69.6716414702269\\
55	71.1886345548337\\
58	76.5704154900023\\
61	81.9418060369674\\
62	83.6833711134578\\
64	86.5914405030658\\
65	87.9698004528235\\
66	88.973004986569\\
68	91.7451443219469\\
69	91.9486493773152\\
70	92.9245812985065\\
71	92.9764113190686\\
72	94.3458309935201\\
73	95.9253966752574\\
74	97.6275046831066\\
75	97.5023951398463\\
77	94.6760021851152\\
78	95.624340446499\\
79	96.1496658583272\\
80	96.1856947773891\\
81	96.714330769766\\
82	97.3043786675839\\
83	97.4249354491151\\
84	97.8986667923987\\
85	98.6519810277447\\
87	99.4541260362503\\
88	100.553423346645\\
89	101.81730059505\\
90	103.306084094418\\
93	108.779806462747\\
95	112.442959659085\\
96	114.112299324105\\
97	115.388856076161\\
98	116.389058634797\\
100	118.672412039872\\
101	119.969877444096\\
103	120\\
104	120\\
105	119.202316258352\\
106	119.227167076446\\
107	118.56702899891\\
108	119.927229961858\\
109	120\\
111	120\\
112	118.580738209159\\
113	119.893466387882\\
114	120\\
130	120\\
131	119.886330153325\\
132	119.369192495862\\
133	118.214882995733\\
134	116.768086367158\\
135	116.724548779626\\
136	117.263004265875\\
137	117.608020055239\\
138	117.048623345915\\
139	117.84076787857\\
140	117.230543557176\\
141	117.198573113399\\
142	112.684421478676\\
143	111.443221358513\\
144	111.722073350923\\
146	115.486871563941\\
148	118.709591700625\\
149	119.783151716613\\
150	120\\
176	120\\
177	119.810246768508\\
180	118.357005940317\\
181	118.117645153593\\
182	119.153471058155\\
183	119.72683227091\\
184	120\\
213	120\\
214	119.241637771386\\
215	118.806452269591\\
217	119.403305006118\\
218	119.51852482488\\
219	119.260358457209\\
220	119.095327754798\\
221	119.387539698148\\
222	119.291246331345\\
223	119.560542367887\\
224	119.104500142779\\
225	119.336444866496\\
226	120\\
241	120\\
242	119.87143749067\\
244	117.813692073248\\
245	117.215125404383\\
246	117.659563605011\\
247	118.011876857242\\
248	117.190949287507\\
249	116.154635077834\\
250	114.829391467869\\
251	114.771623098179\\
252	114.539766110281\\
253	114.02806839581\\
254	113.681685862981\\
255	113.671131451378\\
256	114.272139838802\\
258	116.258796467319\\
259	117.169122865666\\
260	118.461445305998\\
261	119.846632807672\\
262	120\\
268	120\\
269	119.919394406518\\
270	120\\
272	120\\
273	119.492467216501\\
274	120\\
276	120\\
277	119.905647092752\\
278	118.993468218685\\
279	116.061123193818\\
280	110.335509940054\\
281	108.143306403861\\
282	106.272030483981\\
284	109.345564305117\\
285	110.10193538288\\
286	110.694610441889\\
287	111.985531060037\\
288	113.613948676041\\
290	116.606878136472\\
291	118.488424361744\\
292	120\\
300	120\\
301	119.427109965828\\
302	115.823259751494\\
303	114.87693898166\\
304	114.369456200339\\
305	114.116025565542\\
306	113.135751662985\\
307	111.70816337543\\
308	111.066218677059\\
309	111.268241061545\\
310	112.1047544557\\
311	112.582998039721\\
312	112.571571083957\\
314	110.026984384756\\
315	109.146898663825\\
316	108.700618813968\\
317	107.312078804206\\
318	106.421793362761\\
319	105.655583559991\\
320	105.027215370149\\
322	103.502554846265\\
323	103.542026221906\\
324	103.452632362254\\
325	103.280871222279\\
326	101.716558513869\\
327	100.679872993286\\
328	100.130329035067\\
329	99.7702860278213\\
330	97.5321779885157\\
331	94.4498639792963\\
332	93.819991312363\\
333	94.1479568137605\\
334	94.9136942153723\\
336	94.762555456568\\
337	94.3123246810566\\
338	93.6569693936246\\
339	93.8548674096091\\
340	93.9454930171554\\
341	93.8397893094323\\
342	93.8530386481542\\
343	93.5333926640388\\
344	93.0029066765741\\
345	92.5866991841\\
346	92.4335035040242\\
347	92.2185378725582\\
349	91.7102427319926\\
350	91.5525972510579\\
351	91.3350902470618\\
353	89.4608227089224\\
354	87.4385625441603\\
355	86.2835465769107\\
356	84.8393983580432\\
357	84.512236454798\\
358	85.0250125611691\\
359	84.9369407888478\\
360	84.2816407215712\\
361	83.8319562497104\\
363	85.2504238721802\\
364	85.8790982977397\\
365	86.6523728173149\\
366	87.3310502598318\\
369	89.0258364460037\\
370	89.3297196041073\\
371	88.548509246237\\
372	87.302454245773\\
373	86.6962136020766\\
374	86.6425546561871\\
375	86.7507558879206\\
376	87.1373421379958\\
378	88.6783297698701\\
379	89.3878486708509\\
380	89.9354153765067\\
381	90.3679227178985\\
382	90.316071884195\\
383	90.1786691098084\\
384	90.5981868997048\\
387	92.12022687428\\
388	92.505877342564\\
389	92.4065224640335\\
390	91.5450831424331\\
391	90.9745819265775\\
392	90.9255441222404\\
393	91.1598042075778\\
394	91.5943176170308\\
395	92.5243818623856\\
396	93.1421869246719\\
397	93.8811296668774\\
398	94.7616685551293\\
399	95.3767059782294\\
400	95.7612820012375\\
401	95.9661200114924\\
402	95.3124657390005\\
403	93.9029327542814\\
404	93.9303624217208\\
405	93.5514216055657\\
406	92.4772431744178\\
407	93.5204313295218\\
409	96.3710552482922\\
410	97.4840020137952\\
411	98.2240766669463\\
412	98.6951660220634\\
413	99.0952572340867\\
414	99.7441863541317\\
415	99.9133091972878\\
416	99.6258373616597\\
417	99.141152880582\\
418	98.8553609152275\\
419	98.7574951153496\\
420	98.8556391187034\\
421	99.0557528527509\\
422	97.2158593584755\\
423	94.6125517046964\\
424	93.1811854391738\\
425	91.9275998953941\\
426	91.6599444814387\\
427	92.3512620010819\\
428	92.8591957288079\\
429	92.0056570914028\\
430	89.738762352961\\
431	87.9375130687752\\
432	86.8755769660672\\
434	85.8759994068313\\
435	85.6190127483547\\
436	85.7968532236712\\
437	86.5731920096572\\
438	87.7511723822926\\
439	88.4525997559698\\
440	88.3985266652134\\
441	88.53631215557\\
442	88.1862591717203\\
443	88.5143508928992\\
444	87.3170510868039\\
445	86.3769063390785\\
446	85.2634487701525\\
448	81.2501371699589\\
449	79.795374039742\\
450	78.9321802036072\\
451	78.3799072765711\\
452	78.2960888280847\\
453	74.9200977401762\\
454	2\\
455	5.90290403531583\\
456	7.86781072886208\\
458	11.3837480761792\\
459	12.9028204607384\\
460	14.5452659211547\\
461	15.8934677520914\\
462	17.1192062465535\\
464	19.2023972182831\\
465	20.0489923186058\\
466	20.5100257584536\\
467	19.7324467592277\\
470	25.3834912656456\\
471	26.8542239023921\\
473	30.1585621967564\\
474	31.6559477924313\\
475	32.5129004865588\\
476	32.8484027435503\\
477	33.3647637494325\\
478	34.1143668837168\\
479	34.5112537604172\\
480	35.0202913476236\\
481	34.8297567447053\\
482	33.1518961584668\\
483	31.8328725181556\\
484	31.7294017937541\\
485	30.2867264534069\\
486	29.1846845203908\\
487	25.1877525459224\\
488	24.6244460805765\\
489	22.2102795975848\\
490	19.2140582061377\\
491	20.9299517216307\\
492	22.8180276413932\\
494	26.3431511015007\\
496	28.6071713954283\\
497	29.8615721208771\\
498	31.2448273645192\\
499	31.7985248630034\\
500	32.4825147242692\\
501	32.2584710977948\\
503	29.481541112751\\
504	25.8692714982622\\
505	26.2731442941435\\
506	26.2046922160883\\
507	24.8427044526817\\
508	24.6088156641088\\
509	25.3842373202743\\
510	25.6628236384147\\
512	25.3988412828489\\
513	24.0926361928778\\
514	23.2175953375281\\
515	23.2434421227864\\
516	23.0072103850338\\
517	23.2988646339228\\
518	23.751653746207\\
519	24.3606702624276\\
520	25.2735237675273\\
521	26.4053224633838\\
522	27.4046190506141\\
523	28.4959178289112\\
524	29.0128988279712\\
525	29.103219186626\\
526	29.0524560769238\\
527	28.7642705705765\\
528	28.4033647298137\\
529	27.8401946616414\\
530	27.5382750714955\\
531	27.5280330871465\\
532	27.9925158277048\\
533	28.6875708010682\\
534	28.4000244332714\\
535	28.8558565128938\\
536	29.7444247444552\\
537	30.4774682486316\\
538	30.3843189494455\\
539	30.9670737916563\\
540	31.2101118782709\\
541	31.6521104228115\\
542	32.0136107388975\\
543	32.0623522465003\\
545	32.0455348214211\\
546	32.2466175916859\\
547	31.5580247895315\\
548	30.4221419721217\\
549	29.830684634421\\
551	29.4434768624284\\
554	29.5324058762192\\
555	29.7911913855511\\
556	30.1156151456948\\
557	31.0902749373722\\
558	32.2279614827319\\
560	33.9959461107592\\
561	34.7063564162802\\
563	35.6730029969272\\
564	35.8094434185541\\
565	36.5607151824248\\
566	36.4152382733812\\
567	36.8953229655016\\
568	37.3101117753455\\
569	37.8148656846383\\
570	38.4717374754738\\
571	38.9701089371\\
572	39.7988088935296\\
575	41.8027792688263\\
576	42.2025633554683\\
578	45.0553499615678\\
579	46.1663441728897\\
580	47.4231530369684\\
581	48.3450349130343\\
582	49.1450255357472\\
584	50.3022065911218\\
586	51.3697762882663\\
587	52.2558095095832\\
588	52.8940515973013\\
589	53.2433778796413\\
590	53.1943486435102\\
591	53.383310546644\\
592	53.7717652386666\\
593	53.6268722496526\\
594	53.7919776187923\\
595	53.8859234767767\\
596	54.1333862649802\\
597	54.0548946427975\\
598	53.5956208973556\\
599	53.2069230161693\\
600	52.2559069888488\\
601	50.7983786468179\\
602	47.1839296770047\\
603	45.8777245870335\\
604	45.3943341815102\\
605	45.5909446711909\\
606	46.2082653551363\\
607	46.7586076194514\\
608	47.1741768681292\\
610	48.272161451865\\
613	47.6732850964165\\
614	46.8897055292791\\
615	45.3123938685688\\
616	44.2793962000691\\
617	42.7504823132857\\
618	41.347599043634\\
619	40.2542685211957\\
620	39.3335016525045\\
622	37.9686702847578\\
623	37.8879949002097\\
624	37.1157929160515\\
625	36.714136470016\\
626	35.763544568178\\
627	35.1025858271425\\
628	33.8904653716424\\
629	32.8137700652045\\
630	32.0265060901089\\
631	31.9615016232967\\
633	34.4320406152741\\
637	39.0021865618235\\
638	39.8734628746654\\
640	40.8066503244361\\
641	41.2258235476528\\
642	42.5440068897938\\
643	44.0646677757068\\
645	46.7688654235009\\
646	48.1151331397572\\
650	52.9799489743262\\
653	56.9223687437003\\
654	58.050434466705\\
655	57.9121353568456\\
656	57.078953146692\\
657	57.4386659641043\\
659	59.5647801556291\\
660	60.3431212621815\\
662	61.4665877430658\\
663	62.4938667622413\\
665	64.0584133427971\\
667	65.8669162135614\\
668	66.7790703683012\\
669	67.8776667011107\\
671	69.8441912415602\\
672	71.0932163753879\\
673	72.1152851420709\\
674	72.5417883116746\\
676	74.9924214898548\\
680	79.3815522945721\\
681	80.0653950630398\\
682	80.0743142259546\\
683	80.3368648719244\\
685	82.1477662517142\\
686	83.1738065366798\\
687	83.4968061478579\\
688	82.1372052543653\\
689	81.482663574366\\
690	81.6279460382666\\
691	81.9992116830563\\
692	81.7305223550313\\
693	82.0502688407712\\
695	82.908597030027\\
696	83.558776163356\\
};
\addlegendentry{L2A}
\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	2\\
3	5.46433746789796\\
4	6.29847113910478\\
5	7.67944042556985\\
8	12.2055627951692\\
9	13.4875444613864\\
11	17.0582724725889\\
13	20.6863619810975\\
15	23.2716996772795\\
16	24.8046582571611\\
17	25.8325953811665\\
18	27.5876063361176\\
20	30.8935693276106\\
21	32.5849956552833\\
26	40.5860772964107\\
28	44.1969919409452\\
29	45.8821446584869\\
30	47.2264323550642\\
33	51.0507995137478\\
34	52.3311738995211\\
35	53.8458278642171\\
36	55.0515832008346\\
37	56.3440001952256\\
39	59.0539804616914\\
42	62.9499862527648\\
43	63.667993730753\\
44	64.5869401750023\\
45	64.7974092181543\\
46	64.8990076197526\\
47	64.2129294179264\\
48	63.7146479850068\\
49	63.8778770465607\\
50	64.8034336739966\\
51	65.9892848339845\\
52	67.3158481283414\\
53	68.3565031842292\\
54	69.6716414702269\\
55	71.1886345548337\\
58	76.5704154900023\\
61	81.9418060369674\\
62	83.6833711134578\\
64	86.5914405030658\\
65	87.9698004528235\\
66	88.973004986569\\
68	91.7451443219469\\
69	91.9486493773152\\
70	92.9245812985065\\
71	92.9764113190686\\
72	94.3458309935201\\
73	95.9253966752574\\
74	97.6275046831066\\
75	97.5023951398463\\
77	94.6760021851152\\
78	95.624340446499\\
79	96.1496658583272\\
80	96.1856947773891\\
81	96.714330769766\\
82	97.3043786675839\\
83	97.4249354491151\\
84	97.8986667923987\\
85	98.6519810277447\\
87	99.4541260362503\\
88	100.553423346645\\
89	101.81730059505\\
90	103.306084094418\\
93	108.779806462747\\
95	112.442959659085\\
96	114.112299324105\\
97	115.388856076161\\
98	116.389058634797\\
100	118.672412039872\\
101	119.969877444096\\
103	120\\
104	120\\
105	119.202316258352\\
106	119.227167076446\\
107	118.56702899891\\
108	119.927229961858\\
109	120\\
111	120\\
112	118.580738209159\\
113	119.893466387882\\
114	120\\
131	120\\
132	119.482862342537\\
133	118.328552842408\\
134	116.881756213834\\
135	116.838218626302\\
136	117.376674112551\\
137	117.721689901914\\
138	117.162293192591\\
139	117.954437725246\\
140	117.344213403851\\
141	117.312242960075\\
142	112.798091325351\\
143	107.778596006671\\
144	99.7406809212816\\
145	98.9169409162362\\
146	98.1914895643762\\
151	107.673954394202\\
152	107.918619064923\\
153	108.263432840509\\
154	108.223040226967\\
155	109.083984871161\\
156	107.431026891446\\
159	112.455157834991\\
163	119.598280244344\\
164	120\\
176	120\\
177	119.810246768508\\
180	118.357005940317\\
181	118.117645153593\\
182	119.153471058155\\
183	119.72683227091\\
184	120\\
218	120\\
219	119.741833632329\\
220	119.576802929918\\
221	119.869014873268\\
222	119.772721506465\\
223	120\\
224	119.543957774892\\
226	120\\
242	120\\
244	118.871791092114\\
245	118.639946070012\\
246	119.31418600546\\
247	119.666499257691\\
248	118.845571687956\\
249	117.809257478283\\
250	116.484013868318\\
251	116.426245498628\\
252	116.19438851073\\
253	115.682690796259\\
254	115.33630826343\\
255	115.325753851827\\
256	115.926762239251\\
258	117.913418867769\\
259	118.823745266116\\
260	120\\
268	120\\
269	119.919394406518\\
270	120\\
272	120\\
273	119.492467216501\\
274	120\\
276	120\\
277	119.905647092752\\
278	118.993468218685\\
279	116.061123193818\\
280	108.922306056559\\
281	104.112270435567\\
282	97.9056278872564\\
283	92.81858738152\\
284	86.0576744412194\\
285	65.728465709978\\
286	42.9883240892069\\
287	44.2792447073551\\
288	45.9076623233595\\
290	48.9005917837903\\
293	54.650297932008\\
296	60.5564229847464\\
298	63.6644850244156\\
300	66.6240385107294\\
301	67.8144480115977\\
302	64.210597797264\\
303	62.0592359971611\\
304	60.5150461775944\\
305	59.3786358434207\\
306	57.3009685319098\\
307	57.6551630236548\\
308	58.3889344601662\\
309	59.5156067129792\\
311	62.4359380427964\\
312	62.9812181991928\\
314	62.2102652459029\\
315	62.0889719009037\\
316	62.3331339980311\\
317	60.9445939882692\\
318	60.0543085468236\\
319	59.2880987440534\\
320	58.6597305542116\\
322	57.1350700303279\\
323	57.1745414059692\\
324	57.0851475463162\\
325	56.9133864063421\\
326	55.3490736979315\\
327	54.3123881773491\\
328	53.76284421913\\
329	53.4028012118839\\
330	51.1646931725784\\
331	48.0823791633591\\
332	46.3593608283389\\
333	46.0034665832112\\
334	46.2589038813391\\
336	46.1077651225347\\
337	45.6575343470233\\
338	45.0021790595915\\
339	45.2000770755759\\
340	45.2907026831222\\
341	45.184998975399\\
342	45.1982483141211\\
343	44.8786023300057\\
344	44.3481163425408\\
345	43.9319088500667\\
346	43.778713169991\\
347	43.5637475385249\\
349	43.0554523979595\\
350	42.8978069170247\\
351	42.6802999130285\\
353	40.8060323748891\\
354	38.783772210127\\
355	37.6287562428774\\
356	36.18460802401\\
357	35.8574461207647\\
358	36.3702222271359\\
359	36.5899480839295\\
360	36.3041732819835\\
361	36.1953995477061\\
363	38.0242071180293\\
364	38.8611295623298\\
366	40.6814004345625\\
369	42.3761866207343\\
370	42.6800697788379\\
371	41.8988594209677\\
372	40.6528044205037\\
373	40.0465637768073\\
374	39.9929048309177\\
375	40.1011060626513\\
376	40.4876923127264\\
378	42.0286799446008\\
379	42.7381988455815\\
380	43.2857655512373\\
381	43.7182728926291\\
382	43.6664220589256\\
383	43.529019284539\\
384	43.9485370744354\\
387	45.4705770490107\\
388	45.8562275172947\\
389	45.7568726387641\\
390	44.8954333171638\\
391	44.324932101308\\
392	44.2758942969709\\
393	44.5101543823084\\
394	44.9446677917615\\
395	45.8747320371162\\
396	46.4925370994026\\
397	47.2314798416081\\
398	48.11201872986\\
399	48.72705615296\\
400	49.1116321759682\\
401	49.3164701862231\\
402	48.6628159137312\\
403	47.2532829290121\\
404	47.2807125964514\\
405	46.9017717802964\\
406	45.8275933491485\\
407	46.8707815042525\\
409	49.7214054230229\\
410	50.8343521885259\\
411	51.574426841677\\
412	52.0455161967941\\
413	52.4456074088174\\
414	53.0945365288624\\
415	53.2636593720185\\
416	52.9761875363904\\
417	52.4915030553126\\
418	52.2057110899582\\
419	52.1078452900803\\
420	52.2059892934341\\
421	52.4061030274815\\
422	50.5662095332062\\
423	47.962901879427\\
424	45.919000730821\\
425	44.1178130870355\\
426	43.4769042761768\\
427	44.1682217958199\\
428	44.676155523546\\
429	44.2419224327999\\
430	42.6148568684971\\
431	40.8136075843113\\
432	39.2391842094128\\
434	37.4571172976017\\
435	37.2001306391252\\
436	37.3779711144416\\
437	38.1543099004276\\
438	39.3322902730631\\
439	40.0337176467402\\
440	39.9796445559838\\
441	40.1174300463405\\
442	39.7673770624907\\
443	40.0954687836696\\
444	38.8981689775743\\
445	37.9580242298489\\
446	36.844566660923\\
447	34.8036154277886\\
448	32.1510809948546\\
449	30.099012160518\\
450	28.7729457522078\\
451	27.8080646672042\\
452	27.7242462187179\\
453	24.3482551308093\\
454	2\\
455	5.90290403531583\\
461	17.6058183255195\\
463	20.7153190087623\\
465	23.6330286945805\\
466	24.8689047672954\\
467	25.4518381193961\\
468	26.8528486093306\\
471	31.441278517474\\
476	41.2696063057892\\
477	42.2114162846589\\
478	43.3129318802766\\
480	45.0735640524139\\
481	45.4756073767852\\
482	43.7977467905469\\
483	42.4787231502355\\
484	42.3752524258341\\
485	40.932577085487\\
486	39.8305351524708\\
487	35.8336031780025\\
488	34.2795389218862\\
489	30.2301421104837\\
490	17.7227617876971\\
491	13.5022885506223\\
496	22.9401340604785\\
497	24.1945347859273\\
500	28.2631769304272\\
501	29.5337329587825\\
503	26.7568029737387\\
504	23.1445333592499\\
505	23.0472084613021\\
506	22.228993836524\\
507	21.8310911684864\\
508	22.2259094116462\\
509	23.3461262218394\\
510	24.0903850521811\\
511	24.5277251450823\\
512	24.4058913541805\\
513	23.0996862642094\\
514	22.2246454088597\\
515	22.2504921941181\\
516	22.0142604563654\\
517	22.3059147052544\\
518	22.7587038175386\\
519	23.3677203337593\\
520	24.2805738388589\\
521	25.4123725347154\\
522	26.4116691219457\\
523	27.5029679002428\\
524	28.0199488993028\\
525	28.1102692579576\\
526	28.0595061482554\\
527	27.7713206419081\\
528	27.4104148011453\\
529	26.847244732973\\
530	26.5453251428271\\
531	26.5350831584781\\
532	26.9995658990365\\
533	27.6946208723998\\
534	27.407074504603\\
535	27.8629065842254\\
536	28.7514748157868\\
537	29.4845183199632\\
538	29.3913690207771\\
539	30.1830365570937\\
540	30.6705825338789\\
541	31.3294006041331\\
542	31.6909009202191\\
543	31.7396424278218\\
545	31.7228250027426\\
546	31.9239077730075\\
547	31.2353149708531\\
548	30.0994321534432\\
549	29.5079748157425\\
551	29.1207670437499\\
554	29.2096960575408\\
555	29.4684815668727\\
556	29.7929053270163\\
557	30.7675651186938\\
558	31.9052516640535\\
560	33.6732362920808\\
561	34.3836465976017\\
563	35.3502931782486\\
564	35.4867335998757\\
565	36.2380053637464\\
566	36.0925284547028\\
567	36.5726131468232\\
568	36.9874019566671\\
569	37.4921558659599\\
570	38.1490276567953\\
571	38.6473991184216\\
572	39.476099074851\\
575	41.4800694501479\\
576	41.8798535367899\\
578	44.7326401428894\\
579	45.8436343542113\\
580	47.1004432182899\\
581	48.0223250943559\\
582	48.8223157170687\\
584	49.9794967724434\\
586	51.0470664695878\\
587	51.9330996909048\\
588	52.5713417786228\\
589	52.920668060963\\
590	52.8716388248317\\
591	53.0606007279655\\
592	53.4490554199882\\
593	53.3041624309742\\
594	53.4692678001139\\
595	53.5632136580983\\
596	53.8106764463017\\
597	53.732184824119\\
598	53.2729110786771\\
599	52.8842131974909\\
600	51.9331971701703\\
601	50.4756688281394\\
602	46.8612198583263\\
603	44.9721497956588\\
604	44.0454481449962\\
605	43.9385350697694\\
606	44.3282683749758\\
607	44.6431965548799\\
608	44.7964899475969\\
610	45.8944745313328\\
613	45.2955981758843\\
614	44.512018608747\\
615	42.9347069480367\\
616	41.9017092795368\\
617	40.3727953927536\\
618	38.9699121231017\\
619	37.8765816006636\\
620	36.9558147319724\\
622	35.5909833642255\\
623	35.5103079796775\\
624	34.7381059955194\\
625	34.3364495494839\\
626	33.3858576476457\\
627	32.7248989066103\\
628	31.5127784511103\\
629	30.4360831446722\\
630	29.6488191695767\\
631	29.5838147027646\\
633	32.0543536947418\\
637	36.6244996412913\\
638	37.4957759541331\\
640	38.4289634039038\\
641	38.8481366271205\\
642	40.1663199692616\\
643	41.6869808551745\\
645	44.3911785029687\\
646	45.737446219225\\
650	50.6022620537941\\
653	54.544681823168\\
654	55.6727475461729\\
655	55.5344484363134\\
656	54.7012662261598\\
657	55.0609790435722\\
659	57.1870932350969\\
660	57.9654343416493\\
662	59.0889008225337\\
663	60.1161798417091\\
665	61.6807264222648\\
667	63.4892292930291\\
668	64.4013834477689\\
669	65.4999797805784\\
671	67.4665043210281\\
672	68.7155294548556\\
673	69.7375982215387\\
674	70.1641013911425\\
676	72.6147345693225\\
680	77.0038653740399\\
681	77.6877081425076\\
682	77.6966273054223\\
683	77.9591779513921\\
685	79.770079331182\\
686	80.7961196161475\\
687	81.1191192273257\\
688	79.7595183338332\\
689	79.1049766538338\\
690	79.2502591177343\\
691	79.6215247625241\\
692	79.3528354344992\\
693	79.6725819202389\\
695	80.5309101094948\\
696	81.1810892428238\\
};
\addlegendentry{S-L2A}
\end{axis}
\end{tikzpicture}%

==> car_Sample_path_quality_for_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.6, 0.0, 0.0}
%\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{1.0, 0.8, 0.0}
%\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.06, 0.3, 0.57}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=700,
xlabel={\textbf{Decision epochs}},
xlabel style={font=\huge},
tick label style={font=\huge},
ymin=0,
ymax=25,
ylabel style={font=\huge},
ylabel={\textbf{Bitrate (Mbps)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Quality selection},
ymajorgrids,
legend style={at={(0.0,0.895)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor4,dotted, line width=1.5pt,opacity=0.70]
  table[row sep=crcr]{%
1	0.100000000000023\\
2	1.0255208333333\\
3	1.29147135416667\\
4	0.716601562500045\\
5	1.2149739583333\\
6	1.43014322916667\\
7	1.4630208333333\\
8	1.7179036458333\\
9	1.06588541666667\\
11	4.32792968750005\\
12	5.6348958333333\\
13	3.2393880208333\\
14	1.15019531250005\\
15	1.16484375000005\\
16	1.2442708333333\\
17	0.770963541666674\\
18	2.53658854166667\\
19	1.91484375000005\\
20	1.9659505208333\\
21	2.08964843750005\\
22	1.66744791666667\\
23	1.1827473958333\\
24	2.19088541666667\\
25	1.40475260416667\\
26	2.3438802083333\\
27	3.65117187500005\\
28	3.34908854166667\\
29	2.21660156250005\\
30	1.22604166666667\\
31	1.0802083333333\\
32	1.0255208333333\\
33	1.15312500000005\\
34	0.934700520833303\\
35	1.0294270833333\\
36	1.05156250000005\\
37	1.10983072916667\\
38	1.25533854166667\\
39	1.1788411458333\\
40	1.17135416666667\\
41	1.22994791666667\\
42	0.996875000000045\\
43	0.639778645833303\\
44	0.767382812500045\\
45	0.516406250000045\\
46	0.491015625000045\\
47	0.378059895833303\\
48	0.378059895833303\\
49	0.487109375000045\\
50	0.774869791666674\\
51	0.964322916666674\\
52	1.12447916666667\\
53	0.851367187500045\\
54	1.14986979166667\\
55	1.6251302083333\\
56	3.25566406250005\\
57	4.0001302083333\\
58	3.7305989583333\\
59	4.37154947916667\\
60	3.36308593750005\\
61	3.10885416666667\\
62	2.8321614583333\\
63	1.45195312500005\\
65	0.825651041666674\\
66	0.858203125000045\\
67	1.29179687500005\\
68	1.22994791666667\\
69	0.505664062500045\\
70	0.803841145833303\\
71	0.479947916666674\\
72	1.20390625000005\\
73	1.74589843750005\\
74	2.52194010416667\\
75	0.450651041666674\\
76	0.316210937500045\\
77	0.320117187500045\\
78	0.760546875000045\\
79	0.582161458333303\\
80	0.469205729166674\\
81	0.578255208333303\\
82	0.589322916666674\\
83	0.483528645833303\\
84	0.571093750000045\\
85	0.690885416666674\\
86	0.563606770833303\\
87	0.548958333333303\\
88	0.906054687500045\\
89	1.10983072916667\\
90	1.49199218750005\\
91	3.72701822916667\\
92	3.2647786458333\\
93	4.7940755208333\\
94	5.1251302083333\\
95	3.66158854166667\\
96	2.1290364583333\\
97	1.0733723958333\\
98	0.832812500000045\\
99	0.905729166666674\\
100	0.862760416666674\\
101	1.17265625000005\\
102	0.781705729166674\\
103	0.734505208333303\\
104	0.606901041666674\\
105	0.363085937500045\\
106	0.370572916666674\\
107	0.345182291666674\\
108	1.03300781250005\\
109	2.2530598958333\\
110	1.06230468750005\\
111	0.479947916666674\\
112	0.290494791666674\\
113	0.883919270833303\\
114	1.5938802083333\\
115	1.42656250000005\\
116	1.63750000000005\\
117	0.854622395833303\\
118	1.61569010416667\\
119	3.72701822916667\\
120	5.86764322916667\\
121	8.08151041666667\\
122	11.5583984375\\
123	16.5203125\\
124	17.4740885416667\\
125	19.541796875\\
126	15.3917317708333\\
127	11.5151041666667\\
128	17.0333333333333\\
129	16.0356119791667\\
130	10.1938151041667\\
131	8.2823567708333\\
132	6.96855468750005\\
133	5.40214843750005\\
134	5.13619791666667\\
135	8.6720052083333\\
136	11.121875\\
137	9.43925781250005\\
138	6.08281250000005\\
139	12.9503255208333\\
140	5.98580729166667\\
141	7.61569010416667\\
142	2.87187500000005\\
143	2.70065104166667\\
144	1.74687500000005\\
145	6.03561197916667\\
146	6.32695312500005\\
147	6.97832031250005\\
148	9.0206380208333\\
149	6.7784505208333\\
150	7.05123697916667\\
151	6.80709635416667\\
152	6.3409505208333\\
153	6.71269531250005\\
154	8.31816406250005\\
155	5.4054036458333\\
156	3.5597005208333\\
157	4.42623697916667\\
158	4.1456380208333\\
159	4.94707031250005\\
160	6.3741536458333\\
161	6.6251302083333\\
162	3.1993489583333\\
163	3.96041666666667\\
164	3.79277343750005\\
165	7.15670572916667\\
166	9.49394531250005\\
167	8.98808593750005\\
168	6.52324218750005\\
169	5.76608072916667\\
170	7.1095052083333\\
171	4.8741536458333\\
172	4.49557291666667\\
173	3.10104166666667\\
174	0.632617187500045\\
175	0.516080729166674\\
178	0.392708333333303\\
179	0.396289062500045\\
180	0.388802083333303\\
181	0.417773437500045\\
182	0.472460937500045\\
183	0.349088541666674\\
184	0.341927083333303\\
185	0.479947916666674\\
186	0.516731770833303\\
187	0.403125000000045\\
188	0.548632812500045\\
189	0.545052083333303\\
190	0.600065104166674\\
191	0.512825520833303\\
192	0.614388020833303\\
193	0.691210937500045\\
194	0.603645833333303\\
195	0.395963541666674\\
196	0.472460937500045\\
197	0.563606770833303\\
198	0.395963541666674\\
199	0.395963541666674\\
200	0.363736979166674\\
201	0.542122395833303\\
202	2.5079427083333\\
203	5.85722656250005\\
204	9.3702473958333\\
205	11.9916666666667\\
206	14.4633463541667\\
207	17.0557942708333\\
208	15.7634765625\\
209	8.9552083333333\\
210	7.53886718750005\\
211	10.9975260416667\\
212	10.4516276041667\\
213	9.7452473958333\\
214	6.7091145833333\\
215	7.3350911458333\\
216	10.7462239583333\\
217	9.8761067708333\\
218	9.1954427083333\\
219	7.6847005208333\\
220	7.92460937500005\\
221	10.2270182291667\\
222	8.34746093750005\\
223	9.76347656250005\\
224	7.16777343750005\\
225	10.0076171875\\
226	14.64921875\\
227	16.2986328125\\
228	10.3608072916667\\
229	11.412890625\\
230	9.93828125000005\\
231	8.5694661458333\\
232	14.623828125\\
233	14.059375\\
234	15.7706380208333\\
235	9.71269531250005\\
236	10.4080078125\\
237	14.9623697916667\\
238	14.2084635416667\\
239	16.9180989583333\\
240	17.0173828125\\
241	17.3031901041667\\
242	10.1313151041667\\
243	7.08769531250005\\
244	7.2550130208333\\
245	7.9942708333333\\
246	13.655078125\\
247	12.1518229166667\\
248	7.3097005208333\\
249	6.60690104166667\\
250	6.12643229166667\\
251	10.0802083333333\\
252	9.28300781250005\\
253	7.9249348958333\\
254	8.8604817708333\\
255	10.1860026041667\\
256	13.8311848958333\\
257	18.7592447916667\\
258	17.3761067708333\\
259	16.73515625\\
260	25.5746744791667\\
260.521523675161	27.5\\
nan	nan\\
261.306299390382	27.5\\
262	23.4994791666667\\
263	22.2472005208333\\
264	9.87643229166667\\
265	11.3396484375\\
266	17.7143229166667\\
267	13.57890625\\
268	13.1348958333333\\
269	10.74296875\\
270	17.4705078125\\
271	19.465625\\
272	13.0548177083333\\
273	8.6095052083333\\
274	15.3409505208333\\
275	16.9646484375\\
276	12.028125\\
277	9.58151041666667\\
278	7.08378906250005\\
279	4.1055989583333\\
280	2.29277343750005\\
281	3.11569010416667\\
282	1.57565104166667\\
283	1.76835937500005\\
284	1.4991536458333\\
285	0.672656250000045\\
286	0.596484375000045\\
287	0.592903645833303\\
288	1.0372395833333\\
289	0.840625000000045\\
290	0.760221354166674\\
291	3.00273437500005\\
292	5.0850911458333\\
293	6.55709635416667\\
294	10.0948567708333\\
295	13.1309895833333\\
296	12.0131510416667\\
297	14.3689453125\\
298	12.8510416666667\\
299	12.9119140625\\
300	10.2257161458333\\
301	7.07304687500005\\
302	5.61308593750005\\
303	7.8194661458333\\
304	9.29733072916667\\
305	10.4041015625\\
306	7.7393880208333\\
307	7.1348958333333\\
308	9.00240885416667\\
309	13.153125\\
310	19.3529947916667\\
311	21.6830729166667\\
312	16.2182291666667\\
313	10.2514322916667\\
314	10.713671875\\
315	11.8569010416667\\
316	11.8422526041667\\
317	9.1700520833333\\
318	10.7354817708333\\
319	11.408984375\\
320	11.4965494791667\\
321	11.2100911458333\\
322	11.0704427083333\\
323	12.7162760416667\\
324	15.1918619791667\\
325	13.5460286458333\\
326	9.58867187500005\\
327	10.1254557291667\\
328	12.1046223958333\\
329	12.8764322916667\\
330	7.77226562500005\\
331	6.49785156250005\\
332	8.39824218750005\\
333	13.7026041666667\\
334	18.7849609375\\
335	15.7016276041667\\
336	15.0785807291667\\
337	13.6554036458333\\
338	12.3809895833333\\
339	17.9477213541667\\
340	16.3748046875\\
341	15.6977213541667\\
342	16.4184244791667\\
343	14.510546875\\
344	13.7387369791667\\
345	14.1140625\\
346	13.4405598958333\\
347	13.9757161458333\\
348	13.6264322916667\\
349	14.0922526041667\\
350	13.9828776041667\\
351	13.8337890625\\
352	10.4115885416667\\
353	8.59127604166667\\
354	7.9395833333333\\
355	9.3555989583333\\
356	9.91972656250005\\
357	13.1820963541667\\
358	20.6794921875\\
359	17.0372395833333\\
360	14.3253255208333\\
362	16.7061848958333\\
363	16.5678385416667\\
364	15.77421875\\
365	16.8223958333333\\
366	16.0580729166667\\
367	13.8227213541667\\
368	14.3471354166667\\
369	13.9099609375\\
370	11.91484375\\
371	7.48417968750005\\
372	6.41386718750005\\
373	7.64108072916667\\
374	10.1091796875\\
375	10.819140625\\
376	12.0063151041667\\
377	15.1407552083333\\
378	14.4561848958333\\
379	14.1466145833333\\
380	12.5121744791667\\
381	11.53984375\\
382	10.9467447916667\\
383	11.5655598958333\\
384	12.5994140625\\
385	13.4366536458333\\
386	13.9464192708333\\
387	14.2244140625\\
388	13.8080729166667\\
389	10.6479166666667\\
390	7.53170572916667\\
391	8.37285156250005\\
392	10.5206380208333\\
394	13.8302083333333\\
395	19.2729166666667\\
396	15.3552734375\\
397	15.8468098958333\\
398	18.2677083333333\\
399	14.3653645833333\\
400	12.5050130208333\\
401	11.5401692708333\\
402	7.8233723958333\\
403	5.8643880208333\\
404	10.5206380208333\\
405	8.6241536458333\\
406	6.3487630208333\\
407	19.069140625\\
407.680315208826	27.5\\
nan	nan\\
369.116932907348	27.5\\
369.116932907348	27.5\\
nan	nan\\
409.36476638518	27.5\\
410	20.4233072916667\\
411	14.3324869791667\\
412	14.6567057291667\\
413	15.4174479166667\\
414	14.7218098958333\\
415	10.8458333333333\\
416	8.8897786458333\\
417	8.91484375000005\\
419	10.6554036458333\\
421	11.91484375\\
422	9.6358723958333\\
423	8.28886718750005\\
424	9.5997395833333\\
425	10.0330078125\\
426	13.8370442708333\\
427	25.4796223958333\\
428	21.955859375\\
429	13.3129557291667\\
430	8.66744791666667\\
431	8.7403645833333\\
432	10.68828125\\
433	13.57890625\\
434	13.79765625\\
435	17.4819010416667\\
436	18.3663411458333\\
436.814827936692	27.5\\
nan	nan\\
439.051598823993	27.5\\
440	17.3142578125\\
441	19.4962239583333\\
442	15.4102864583333\\
443	16.760546875\\
444	11.6163411458333\\
445	11.434375\\
446	12.6908854166667\\
447	8.9591145833333\\
448	7.8048177083333\\
449	8.82792968750005\\
450	11.4565104166667\\
451	12.8399739583333\\
452	14.9259114583333\\
453	6.06100260416667\\
454	0.207161458333303\\
455	7.20846354166667\\
456	19.2182291666667\\
457	14.2416666666667\\
458	10.7862630208333\\
459	12.2026041666667\\
460	15.3227213541667\\
461	17.4451171875\\
462	14.3070963541667\\
463	12.0678385416667\\
464	12.0899739583333\\
465	9.96725260416667\\
466	6.19186197916667\\
467	3.80026041666667\\
468	8.6895833333333\\
469	12.0681640625\\
470	12.4392578125\\
471	9.70162760416667\\
472	15.77421875\\
473	23.8962890625\\
474	21.6791666666667\\
475	19.5421223958333\\
476	15.0131510416667\\
477	20.619921875\\
478	24.5772786458333\\
479	18.908984375\\
480	21.9086588541667\\
481	14.9438151041667\\
482	8.5001302083333\\
483	9.75533854166667\\
484	15.5968098958333\\
485	9.4874348958333\\
486	10.1420572916667\\
487	5.63847656250005\\
488	9.2755208333333\\
489	5.41679687500005\\
490	2.24199218750005\\
491	5.3800130208333\\
492	13.127734375\\
493	12.1225260416667\\
494	13.5531901041667\\
495	13.0837890625\\
496	11.00859375\\
497	13.8845703125\\
498	16.6658203125\\
499	16.0981119791667\\
500	16.0505859375\\
501	13.7934244791667\\
502	9.13326822916667\\
503	7.38229166666667\\
504	5.71855468750005\\
505	14.0232421875\\
506	12.1007161458333\\
507	9.1554036458333\\
508	13.8009114583333\\
509	24.7231119791667\\
510	18.9890625\\
511	15.2791015625\\
512	14.6602864583333\\
513	9.79277343750005\\
514	11.4379557291667\\
515	16.4705078125\\
516	14.030078125\\
517	19.5421223958333\\
518	21.1768880208333\\
519	23.2227864583333\\
519.783237958989	27.5\\
nan	nan\\
523.694529688065	27.5\\
524	23.371875\\
525	17.8311848958333\\
526	14.1069010416667\\
527	13.5317057291667\\
528	13.1202473958333\\
529	12.3048177083333\\
530	13.1127604166667\\
531	15.2498046875\\
532	19.9864583333333\\
533	19.0544921875\\
534	13.8845703125\\
535	19.0108723958333\\
535.736975074888	27.5\\
nan	nan\\
536.473369952192	27.5\\
537	24.1293619791667\\
538	14.7221354166667\\
539	25.0541666666667\\
540	21.5987630208333\\
541	24.3442057291667\\
542	22.4477213541667\\
543	19.41875\\
544	19.1124348958333\\
545	19.0141276041667\\
546	20.2667317708333\\
547	14.459765625\\
548	12.2205078125\\
549	14.64921875\\
550	16.7680338541667\\
551	17.6127604166667\\
552	19.2289713541667\\
553	19.5277994791667\\
554	20.6466145833333\\
555	22.6306640625\\
556	19.9643229166667\\
556.49212585034	27.5\\
nan	nan\\
561.134861922273	27.5\\
562	23.5942057291667\\
563	18.6462890625\\
564	19.8585286458333\\
565	26.7869140625\\
566	18.3715494791667\\
567	23.6534505208333\\
568	22.7133463541667\\
569	23.7524088541667\\
569.838316463992	27.5\\
nan	nan\\
570.243491610922	27.5\\
571	25.2543619791667\\
572	18.3295572916667\\
573	16.2875651041667\\
574	15.9962239583333\\
575	15.5740234375\\
576	13.2768229166667\\
576.693692349215	27.5\\
nan	nan\\
574.750827698764	27.5\\
578.636725835561	27.5\\
579	22.3236979166667\\
580	27.0639322916667\\
581	19.1488932291667\\
582	17.1791666666667\\
583	14.1977213541667\\
584	14.2888671875\\
585	13.9939453125\\
586	13.1420572916667\\
587	16.3930338541667\\
588	13.3022135416667\\
589	11.0815104166667\\
590	8.89824218750005\\
591	10.0014322916667\\
592	13.9102864583333\\
593	11.5255208333333\\
594	10.8663411458333\\
595	10.4220052083333\\
596	11.5727213541667\\
597	10.6375\\
598	9.09843750000005\\
599	9.3702473958333\\
600	7.30611979166667\\
601	6.25045572916667\\
602	6.62187500000005\\
603	9.79277343750005\\
604	13.2260416666667\\
605	18.0206380208333\\
606	22.6293619791667\\
607	23.0115234375\\
608	20.6817708333333\\
609	26.5870442708333\\
610	24.8246744791667\\
611	17.5216145833333\\
612	17.1501953125\\
613	17.8962890625\\
614	14.43046875\\
615	11.0665364583333\\
616	11.0740234375\\
617	10.3207682291667\\
618	10.7152994791667\\
619	11.8350911458333\\
620	12.2061848958333\\
621	13.4294921875\\
622	13.6514973958333\\
623	13.4874348958333\\
624	13.3822916666667\\
625	13.9757161458333\\
626	13.3858723958333\\
627	13.553515625\\
628	11.2598958333333\\
629	11.5948567708333\\
630	13.6518229166667\\
631	18.3917317708333\\
631.940555985075	27.5\\
636.522762148338	27.5\\
633.139965450666	27.5\\
634	24.744921875\\
635	25.8806640625\\
636	24.1039713541667\\
637	22.5746744791667\\
638	18.1186197916667\\
639	13.0180338541667\\
640	13.1345703125\\
641	13.0912760416667\\
641.844177442118	27.5\\
nan	nan\\
646.303731008717	27.5\\
647	22.95\\
648	21.4027994791667\\
649	23.2192057291667\\
650	25.3888020833333\\
nan	nan\\
653.65431641876	27.5\\
654	22.756640625\\
655	9.3009114583333\\
656	7.19674479166667\\
657	13.4526041666667\\
658	24.381640625\\
659	23.10625\\
660	17.5069661458333\\
661	14.7693359375\\
662	15.0642578125\\
663	22.0362630208333\\
664	17.6270833333333\\
665	17.0662109375\\
666	18.7774739583333\\
668	18.795703125\\
669	22.0180338541667\\
670	19.5968098958333\\
671	20.5216145833333\\
672	27.39140625\\
673	20.1973958333333\\
674	13.1635416666667\\
675	26.6635416666667\\
676	24.5408203125\\
677	19.7836588541667\\
678	20.3845703125\\
679	20.6889322916667\\
680	19.6514973958333\\
681	13.7244140625\\
682	11.2777994791667\\
683	14.2048828125\\
684	18.3080729166667\\
685	17.91875\\
686	20.7439453125\\
687	13.1602864583333\\
688	6.68697916666667\\
689	8.44186197916667\\
690	11.5655598958333\\
691	13.1563802083333\\
692	16.2400390625\\
693	22.5346354166667\\
694	24.3803385416667\\
695	24.311328125\\
696	26.9763671875\\
};
\addlegendentry{Channel rate}
\addplot [color=mycolor1, dashed, line width=3.5pt]
  table[row sep=crcr]{%
1	0.3662109375\\
7	0.3662109375\\
8	0.732421875\\
11	0.732421875\\
12	1.46484375\\
42	1.46484375\\
43	0.732421875\\
44	0.3662109375\\
54	0.3662109375\\
55	0.732421875\\
57	0.732421875\\
58	1.46484375\\
69	1.46484375\\
70	0.732421875\\
71	0.3662109375\\
74	0.3662109375\\
75	0.732421875\\
76	0.732421875\\
77	0.3662109375\\
89	0.3662109375\\
90	0.732421875\\
92	0.732421875\\
93	1.46484375\\
103	1.46484375\\
104	0.732421875\\
105	0.3662109375\\
115	0.3662109375\\
116	0.732421875\\
118	0.732421875\\
119	1.46484375\\
120	1.46484375\\
121	2.9296875\\
124	2.9296875\\
125	5.6640625\\
175	5.6640625\\
176	0.3662109375\\
188	0.3662109375\\
189	0.732421875\\
192	0.732421875\\
193	1.46484375\\
195	1.46484375\\
196	0.732421875\\
197	0.3662109375\\
199	0.3662109375\\
200	0.732421875\\
202	0.732421875\\
203	1.46484375\\
204	1.46484375\\
205	2.9296875\\
209	2.9296875\\
210	5.6640625\\
223	5.6640625\\
224	11.71875\\
237	11.71875\\
238	16.6015625\\
262	16.6015625\\
263	19.53125\\
278	19.53125\\
279	16.6015625\\
283	16.6015625\\
284	11.71875\\
285	11.71875\\
286	5.6640625\\
287	0.3662109375\\
291	0.3662109375\\
292	0.732421875\\
293	0.732421875\\
294	1.46484375\\
297	1.46484375\\
298	2.9296875\\
310	2.9296875\\
311	5.6640625\\
336	5.6640625\\
337	11.71875\\
348	11.71875\\
349	16.6015625\\
363	16.6015625\\
364	19.53125\\
401	19.53125\\
402	16.6015625\\
449	16.6015625\\
450	11.71875\\
454	11.71875\\
455	0.3662109375\\
460	0.3662109375\\
461	0.732421875\\
462	0.732421875\\
463	1.46484375\\
465	1.46484375\\
466	2.9296875\\
477	2.9296875\\
478	5.6640625\\
515	5.6640625\\
516	11.71875\\
535	11.71875\\
536	16.6015625\\
543	16.6015625\\
544	19.53125\\
696	19.53125\\
};
\addlegendentry{BB}



\addplot [color=mycolor3, dotted, line width=3.5pt]
  table[row sep=crcr]{%
1	1.46484375\\
35	1.46484375\\
36	0.732421875\\
60	0.732421875\\
61	1.46484375\\
68	1.46484375\\
69	0.732421875\\
123	0.732421875\\
124	1.46484375\\
134	1.46484375\\
135	2.9296875\\
176	2.9296875\\
177	1.46484375\\
180	1.46484375\\
181	0.732421875\\
198	0.732421875\\
199	0.3662109375\\
204	0.3662109375\\
205	0.732421875\\
211	0.732421875\\
212	1.46484375\\
222	1.46484375\\
223	2.9296875\\
241	2.9296875\\
242	5.6640625\\
282	5.6640625\\
283	2.9296875\\
287	2.9296875\\
288	1.46484375\\
308	1.46484375\\
309	2.9296875\\
328	2.9296875\\
329	5.6640625\\
458	5.6640625\\
459	2.9296875\\
482	2.9296875\\
483	5.6640625\\
492	5.6640625\\
493	2.9296875\\
511	2.9296875\\
512	5.6640625\\
558	5.6640625\\
559	11.71875\\
594	11.71875\\
595	5.6640625\\
648	5.6640625\\
649	11.71875\\
658	11.71875\\
659	5.6640625\\
696	5.6640625\\
};
\addlegendentry{RB}
\addplot [color=mycolor2, line width=3.5pt]
  table[row sep=crcr]{%
1	0.3662109375\\
121	0.3662109375\\
122	1.46484375\\
123	1.46484375\\
124	5.6640625\\
125	5.6640625\\
126	11.71875\\
127	11.71875\\
128	16.6015625\\
141	16.6015625\\
142	5.6640625\\
143	2.9296875\\
144	0.732421875\\
145	0.732421875\\
146	2.9296875\\
147	2.9296875\\
148	5.6640625\\
151	5.6640625\\
152	2.9296875\\
153	2.9296875\\
154	0.732421875\\
159	0.732421875\\
160	0.3662109375\\
203	0.3662109375\\
204	1.46484375\\
205	1.46484375\\
206	5.6640625\\
207	5.6640625\\
208	11.71875\\
211	11.71875\\
212	16.6015625\\
239	16.6015625\\
240	19.53125\\
278	19.53125\\
279	16.6015625\\
280	11.71875\\
281	5.6640625\\
282	0.732421875\\
285	0.732421875\\
286	0.3662109375\\
293	0.3662109375\\
294	2.9296875\\
295	2.9296875\\
296	11.71875\\
297	11.71875\\
298	16.6015625\\
301	16.6015625\\
302	11.71875\\
309	11.71875\\
310	16.6015625\\
330	16.6015625\\
331	11.71875\\
333	11.71875\\
334	16.6015625\\
357	16.6015625\\
358	19.53125\\
422	19.53125\\
423	16.6015625\\
427	16.6015625\\
428	19.53125\\
429	19.53125\\
430	16.6015625\\
433	16.6015625\\
434	19.53125\\
446	19.53125\\
447	16.6015625\\
452	16.6015625\\
453	11.71875\\
454	0.3662109375\\
455	0.3662109375\\
456	1.46484375\\
457	1.46484375\\
458	2.9296875\\
459	2.9296875\\
460	5.6640625\\
466	5.6640625\\
467	0.732421875\\
469	0.732421875\\
470	2.9296875\\
471	2.9296875\\
472	5.6640625\\
473	5.6640625\\
474	11.71875\\
475	11.71875\\
476	16.6015625\\
486	16.6015625\\
487	11.71875\\
488	11.71875\\
489	5.6640625\\
490	0.732421875\\
491	0.732421875\\
492	1.46484375\\
493	1.46484375\\
494	5.6640625\\
497	5.6640625\\
498	11.71875\\
499	11.71875\\
500	16.6015625\\
503	16.6015625\\
504	11.71875\\
505	11.71875\\
506	16.6015625\\
537	16.6015625\\
538	19.53125\\
601	19.53125\\
602	16.6015625\\
607	16.6015625\\
608	19.53125\\
696	19.53125\\
};
\addlegendentry{L2A}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.3662109375\\
125	0.3662109375\\
126	11.71875\\
130	11.71875\\
131	16.6015625\\
145	16.6015625\\
146	0.732421875\\
150	0.732421875\\
151	5.6640625\\
155	5.6640625\\
156	0.732421875\\
160	0.732421875\\
161	0.3662109375\\
205	0.3662109375\\
206	1.46484375\\
210	1.46484375\\
211	11.71875\\
215	11.71875\\
216	16.6015625\\
245	16.6015625\\
246	19.53125\\
280	19.53125\\
281	11.71875\\
285	11.71875\\
286	0.3662109375\\
295	0.3662109375\\
296	5.6640625\\
300	5.6640625\\
301	16.6015625\\
305	16.6015625\\
306	5.6640625\\
310	5.6640625\\
311	11.71875\\
315	11.71875\\
316	16.6015625\\
365	16.6015625\\
366	19.53125\\
425	19.53125\\
426	16.6015625\\
430	16.6015625\\
431	19.53125\\
450	19.53125\\
451	16.6015625\\
453	16.6015625\\
454	0.3662109375\\
460	0.3662109375\\
461	2.9296875\\
470	2.9296875\\
471	0.3662109375\\
475	0.3662109375\\
476	11.71875\\
480	11.71875\\
481	16.6015625\\
490	16.6015625\\
491	0.732421875\\
495	0.732421875\\
496	5.6640625\\
500	5.6640625\\
501	16.6015625\\
505	16.6015625\\
506	11.71875\\
510	11.71875\\
511	16.6015625\\
540	16.6015625\\
541	19.53125\\
696	19.53125\\
};
\addlegendentry{S-L2A}


\end{axis}
\end{tikzpicture}%

==> legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={at={(0.5,1.05)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
%\addlegendimage{color=BB, dashed, line width=2.0pt}
%\addlegendentry{BB};
%\addlegendimage{color=RB, dotted, line width=2.0pt}
%\addlegendentry{RB};
%\addlegendimage{color=L2A1, dashdotted, line width=2.0pt}
%\addlegendentry{L2A ($\beta=0.2$)};
%\addlegendimage{color=L2A2, line width=2.0pt}
%\addlegendentry{L2A ($\beta=1$)};


\addlegendimage{color=BB, line width=2.0pt}
\addlegendentry{BB};
\addlegendimage{color=RB, line width=2.0pt}
\addlegendentry{RB};
\addlegendimage{color=L2A1, line width=2.0pt}
\addlegendentry{L2A ($\beta=0.3$)};
\addlegendimage{color=L2A2, line width=2.0pt}
\addlegendentry{L2A ($\beta=1$)};

\end{axis}
\end{tikzpicture}%

==> legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={at={(0.5,1.05)}, anchor=north, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{color=mycolor5, dotted, line width=1.5pt}
\addlegendentry{Channel rate};
\addlegendimage{color=BB, line width=2.0pt,mark size=4.0pt, mark=diamond, mark options={solid, BB}}
\addlegendentry{BB};
\addlegendimage{color=RB,  line width=2.0pt,mark size=4.0pt, mark=x, mark options={solid, RB}}
\addlegendentry{RB};
\addlegendimage{color=L2A1,  line width=2.0pt,mark size=4.0pt, mark=o, mark options={solid, L2A1}}
\addlegendentry{L2A ($\beta=0.3$)};
\addlegendimage{color=L2A2, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, L2A2}}
\addlegendentry{L2A ($\beta=1$)};

\end{axis}
\end{tikzpicture}%

==> legend3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={at={(0.5,1.05)}, anchor=north, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{color=BB, line width=2.0pt,mark size=4.0pt, mark=diamond, mark options={solid, BB}}
\addlegendentry{BB};
\addlegendimage{color=RB,  line width=2.0pt,mark size=4.0pt, mark=x, mark options={solid, RB}}
\addlegendentry{RB};
\addlegendimage{color=L2A1,  line width=2.0pt,mark size=4.0pt, mark=o, mark options={solid, L2A1}}
\addlegendentry{L2A ($\beta=0.3$)};
\addlegendimage{color=L2A2, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, L2A2}}
\addlegendentry{L2A ($\beta=1$)};

\end{axis}
\end{tikzpicture}%

==> markovian_Radar_plot_avg_all_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.39060329693044,
xmax=1.39060329693044,
ymin=-1.0967822777403,
ymax=1.0967822777403,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={Radar Plot of performance metrics for scenario car and Bmax=120s},
legend style={at={(0.5,1.05)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=BB, dashed, line width=2.0pt]
\addplot [color=BB, line width=2.0pt]
  table[row sep=crcr]{%
0.445633273085383	0.613361580235114\\
0.725041666387616	-0.235580317998864\\
1.11022302462516e-16	-0.826179743453282\\
-0.932827933066163	-0.303094168649428\\
-0.512350617597826	0.705190127003888\\
0.445633273085383	0.613361580235114\\
};
\addlegendentry{BB}
\addplot [color=RB, line width=2.0pt]
%\addplot [color=RB, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.279219469928115	0.384312630252602\\
0.904218173672938	-0.293798294318084\\
1.11022302462516e-16	-0.868419688111593\\
-0.918245066482971	-0.298355908069012\\
-0.518535638668285	0.713703078183\\
0.279219469928115	0.384312630252602\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2.0pt]
%\addplot [color=L2A1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.552794673566838	0.76085659443016\\
0.906520397293352	-0.294546332117489\\
1.11022302462516e-16	-0.791211679530208\\
-0.92949923525913	-0.302012609169115\\
-0.530515116068793	0.730191414293753\\
0.552794673566838	0.76085659443016\\
};
\addlegendentry{L2A ($\beta=0.2$)}

\addplot [color=L2A2, line width=2.0pt]
  table[row sep=crcr]{%
0.587785252292473	0.809016994374947\\
0.847218292312344	-0.275277910181088\\
1.11022302462516e-16	-0.812378671242632\\
-0.928389669323452	-0.301652089342345\\
-0.542187782082172	0.746257460758265\\
0.587785252292473	0.809016994374948\\
};
\addlegendentry{L2A ($\beta=1$)}



\node[right, align=left]
at (axis cs:0,0) {0};
\node[right, align=left]
at (axis cs:0.079,0.233) {0.25};
\node[right, align=left]
at (axis cs:0.159,0.466) {0.5};
\node[right, align=left]
at (axis cs:0.238,0.699) {0.75};
\node[right, align=left]
at (axis cs:0.430,0.850) {1};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
1.11022302462516e-16	-0.99158128988915\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.145709214661498	0.200551528706138\\
0.235762461796358	-0.0766038674699946\\
2.77555756156289e-17	-0.247895322472288\\
-0.235762461796357	-0.0766038674699947\\
-0.145709214661498	0.200551528706138\\
0.145709214661497	0.200551528706138\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.291418429322995	0.401103057412277\\
0.471524923592715	-0.153207734939989\\
5.55111512312578e-17	-0.495790644944575\\
-0.471524923592715	-0.153207734939989\\
-0.291418429322995	0.401103057412277\\
0.291418429322995	0.401103057412277\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.437127643984493	0.601654586118415\\
0.707287385389073	-0.229811602409984\\
1.11022302462516e-16	-0.743685967416863\\
-0.707287385389072	-0.229811602409984\\
-0.437127643984493	0.601654586118415\\
0.437127643984492	0.601654586118415\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.58283685864599	0.802206114824554\\
0.94304984718543	-0.306415469879979\\
1.11022302462516e-16	-0.99158128988915\\
-0.94304984718543	-0.306415469879979\\
-0.58283685864599	0.802206114824554\\
0.58283685864599	0.802206114824554\\
};
\node[align=center,rotate=-45]
at (axis cs:0.75,0.8) {\large \textbf{Average bitrate}};
\node[align=center,,rotate=45]
at (axis cs:1,-0.4) {\large \textbf{Stability}};
\node[align=center]
at (axis cs:0,-1) {\large \textbf{Smoothness}};
\node[align=center,rotate=-45]
at (axis cs:-1,-0.4) {\large \textbf{Consistency}};
\node[align=center,rotate=45]
at (axis cs:-0.75,0.8) {\large \textbf{Continuity}};
\begin{comment}
\addplot[area legend, draw=none, fill=BB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.445633273085383	0.613361580235114\\
0.725041666387616	-0.235580317998864\\
1.01177837834044e-16	-0.826179743453282\\
-0.932827933066163	-0.303094168649428\\
-0.512350617597826	0.705190127003888\\
0.445633273085383	0.613361580235114\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.552794673566838	0.76085659443016\\
0.906520397293352	-0.294546332117489\\
7.240254909552e-17	-0.791211679530208\\
-0.92949923525913	-0.302012609169115\\
-0.530515116068793	0.730191414293753\\
0.552794673566838	0.76085659443016\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.587785252292473	0.809016994374947\\
0.847218292312344	-0.275277910181088\\
9.94876939432869e-17	-0.812378671242632\\
-0.928389669323452	-0.301652089342345\\
-0.542187782082172	0.746257460758265\\
0.587785252292473	0.809016994374948\\
}--cycle;

\addplot[area legend, draw=none, fill=RB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.279219469928115	0.384312630252602\\
0.904218173672938	-0.293798294318084\\
1.06350739136241e-16	-0.868419688111593\\
-0.918245066482971	-0.298355908069012\\
-0.518535638668285	0.713703078183\\
0.279219469928115	0.384312630252602\\
}--cycle;
\end{comment}
\legend{}
\end{axis}
\end{tikzpicture}%

==> markovian_Sample_path_buffer_for_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600,
xtick={0,100,200,300,400,500,600},
xlabel={\textbf{Decision epochs}},
xlabel style={font=\huge},
tick label style={font=\huge},
ymin=0,
ymax=140,
ylabel style={font=\huge},
ylabel={\textbf{Buffer level (s)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Buffer level},
ymajorgrids,
legend style={at={(0.0,0.92)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=BB, line width=2pt,mark size=4.0pt, mark=diamond, mark options={solid, BB},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.12860799999999\\
4	2\\
5	5.05764266666665\\
6	2\\
7	5.03855999999996\\
8	2\\
9	5.05310933333328\\
10	2\\
11	4.97111466666672\\
12	4.98029866666661\\
13	4.93060266666669\\
14	5.89326933333336\\
15	5.89308800000003\\
16	7.16342399999996\\
17	7.42304000000001\\
18	7.817184\\
19	7.85537066666666\\
20	9.07873066666662\\
21	9.41445333333331\\
25	16.9888898437628\\
26	18.7028806437628\\
27	20.1618390437628\\
28	19.0194755088791\\
29	13.6057368422124\\
30	13.5785901755457\\
31	14.5704835088791\\
32	14.6352835088791\\
33	15.6870701755457\\
34	16.8669528422124\\
35	17.646835508879\\
36	17.3841261755457\\
38	17.5043928422124\\
39	18.5093741755458\\
40	18.5751128422124\\
41	19.5644888422124\\
42	19.6852461755457\\
43	20.7404461755457\\
44	20.7841475088791\\
45	20.7494808422124\\
47	22.7162328422124\\
49	22.8370541755457\\
51	24.8862701755457\\
52	24.9899608422124\\
53	25.0279128422123\\
54	26.0462168422124\\
55	26.0296835088791\\
56	27.0317955088791\\
57	27.0536728422123\\
58	28.0624195088791\\
59	28.0615555088791\\
61	30.1183875088791\\
63	30.2628568422124\\
64	31.4427395088791\\
65	32.2226221755458\\
66	33.190739508879\\
69	33.3503128422124\\
70	34.3662061755457\\
71	34.3418221755458\\
72	35.3914115088791\\
74	35.5164568422124\\
75	36.4990488422123\\
76	36.4916781755458\\
78	38.5234648422124\\
80	38.6290221755457\\
82	40.7262808422124\\
84	40.8085955088791\\
85	41.8028248422124\\
86	41.8175021755458\\
87	42.8236461755457\\
88	42.8604781755457\\
90	44.8739608422123\\
91	45.9023768422123\\
93	46.4437528422123\\
94	46.4600835088791\\
95	46.5688728422124\\
96	47.6528408422124\\
98	47.6757421755457\\
100	49.8374915088791\\
101	49.7893741755457\\
102	49.7985581755457\\
103	50.7752088422124\\
104	50.6980248422124\\
105	51.6930968422124\\
106	52.9634328422123\\
107	53.2230488422124\\
108	54.4080301755457\\
109	54.4462168422124\\
110	54.8968088422124\\
111	55.2325315088791\\
112	55.4468141755457\\
113	56.711219508879\\
114	56.9013955088791\\
115	58.0620781755457\\
116	58.1815768422124\\
119	58.7845208422124\\
120	59.7764141755457\\
121	59.749267508879\\
122	61.2589528422124\\
133	72.5358328422124\\
137	76.6865635088791\\
140	76.971763508879\\
149	93.933108711333\\
151	97.355028711333\\
153	100.233738311333\\
154	100.557702711333\\
155	101.253966311333\\
156	102.086252711333\\
159	104.290053511333\\
160	104.970450711333\\
161	104.894793511333\\
162	104.445439511333\\
163	103.729557511333\\
167	104.283305911333\\
168	105.093327111333\\
169	104.559652311333\\
170	104.691589911333\\
171	104.687831511333\\
172	104.297070311333\\
173	104.288649111333\\
174	104.457778311333\\
175	104.563210711333\\
178	105.028921511333\\
179	105.168965911333\\
181	104.473972311333\\
188	112.143908111333\\
195	119.986979311333\\
200	120\\
353	120\\
354	117.494469953488\\
355	79.6246032868218\\
356	77.7699152868217\\
357	76.0921872868217\\
358	76.3136272868218\\
359	74.6175419534884\\
361	74.563248620155\\
363	76.5931686201551\\
365	76.487296620155\\
366	76.4916432868217\\
368	76.6638246201551\\
370	76.763680620155\\
374	76.9463846201551\\
376	77.034432620155\\
381	77.5238192868217\\
382	79.2637675658915\\
385	85.0064873376706\\
387	84.9792980043372\\
389	84.7113033376706\\
392	84.7441940043373\\
393	84.752332671004\\
395	84.646460671004\\
396	84.6508073376706\\
398	84.8229886710039\\
400	84.922844671004\\
404	85.1055486710039\\
406	85.193596671004\\
408	88.8517548477481\\
411	94.4216664477482\\
412	95.5101185407714\\
413	86.0014092074381\\
414	86.0250358741048\\
415	86.1098252074381\\
417	86.0826358741048\\
419	85.8146412074381\\
421	85.8677185407714\\
422	84.4073238741047\\
423	82.7500972074381\\
424	80.7591532074381\\
426	77.1546625407714\\
427	75.1064385407714\\
428	75.098929207438\\
432	82.5499979362725\\
436	89.8540703362725\\
438	93.3221747362724\\
440	96.2468727362724\\
442	99.1946383362724\\
444	100.722813536272\\
445	101.227693536272\\
446	101.496079136272\\
447	102.384323536272\\
449	103.273450336272\\
451	103.943823136272\\
452	104.362024336272\\
457	106.102131936272\\
459	106.785713136272\\
460	107.194688736272\\
463	108.141648736272\\
465	108.640924736272\\
466	109.170213136272\\
472	111.764673936272\\
473	112.498263936272\\
474	112.883782336272\\
475	113.388662336272\\
476	113.657047936272\\
479	114.987433936272\\
481	115.657806736272\\
482	116.076007936272\\
487	117.816115536272\\
489	118.499696736272\\
490	118.908672336273\\
493	119.855632336272\\
494	120\\
510	120\\
511	117.35400855814\\
513	35.4188298914729\\
515	37.4949685581396\\
517	39.6174965581396\\
519	41.6702752248062\\
520	41.8789472248062\\
521	41.8308298914728\\
522	41.8400138914728\\
523	41.7903178914729\\
530	54.8871103503686\\
532	57.8348759503685\\
533	58.5684659503686\\
534	58.9539843503686\\
535	59.4588643503686\\
536	59.7272499503686\\
539	61.0576359503685\\
541	61.7280087503685\\
542	62.1462099503685\\
547	63.8863175503686\\
549	64.5698987503686\\
550	64.9788743503685\\
553	65.9258343503685\\
555	66.4251103503685\\
556	66.9543987503686\\
562	69.5488595503685\\
563	70.2824495503686\\
564	70.6679679503685\\
565	71.1728479503686\\
566	71.4412335503686\\
569	72.7716195503685\\
571	73.4419923503685\\
578	81.1119281503686\\
586	90.1302205503686\\
591	96.1916611503685\\
594	99.4861065503685\\
596	101.759034150369\\
600	105.952934150369\\
};
\addlegendentry{BB}




\addplot [color=RB, line width=2pt,mark size=4.0pt, mark=x, mark options={solid, RB},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	4.26266666666663\\
4	4.27899733333334\\
5	4.38778666666667\\
6	4.5668373333333\\
9	4.62086399999998\\
10	4.82953599999996\\
11	4.7814186666667\\
12	4.7906026666667\\
15	4.66354133333334\\
16	5.1824426666667\\
17	5.44205866666664\\
18	5.83620266666662\\
19	5.87438933333328\\
20	6.32498133333331\\
21	6.66070400000001\\
25	14.3758065104295\\
28	20.0515289383364\\
29	18.3554436050031\\
31	18.3011502716697\\
33	18.4456196050031\\
34	18.2542062716698\\
35	19.0340889383365\\
36	18.7713796050031\\
40	18.9966916050031\\
41	18.972307605003\\
43	19.1744089383365\\
44	19.2181102716697\\
47	19.1326702716698\\
55	19.5111556050031\\
60	19.5604462716698\\
61	19.5372142716698\\
63	19.6816836050031\\
64	19.4902702716697\\
65	20.2701529383364\\
66	20.0074436050031\\
70	20.2327556050031\\
71	20.2083716050031\\
73	20.4104729383364\\
74	20.4541742716698\\
77	20.3687342716697\\
85	20.7472196050031\\
90	20.7965102716697\\
91	20.7732782716698\\
93	21.3146542716697\\
94	21.3309849383364\\
95	21.4397742716698\\
96	21.6188249383364\\
99	21.6728516050031\\
100	21.8815236050031\\
101	21.8334062716698\\
102	21.8425902716698\\
105	21.7155289383364\\
106	22.2344302716698\\
107	22.4940462716697\\
108	22.8881902716697\\
109	22.9263769383365\\
110	23.3769689383364\\
111	23.7126916050031\\
112	23.9269742716698\\
113	24.4541422716698\\
114	24.6443182716698\\
115	24.9589849383365\\
116	25.078483605003\\
119	25.6814276050031\\
121	25.6271342716698\\
129	33.7750489383365\\
140	45.2116889383365\\
149	62.8637861788272\\
151	66.7531339788272\\
174	109.281021178827\\
180	119.438953578827\\
181	120\\
353	120\\
354	117.494469953488\\
355	89.1523046201551\\
356	57.2607632868217\\
358	2\\
366	2\\
367	2.23819733333335\\
368	2\\
369	4.03052266666668\\
371	4.15622399999995\\
372	4.15969600000005\\
374	4.28255999999999\\
376	4.37060799999995\\
381	4.85999466666669\\
382	6.59994294573642\\
385	12.3426627175156\\
387	12.3154733841823\\
389	12.0474787175156\\
392	12.0803693841823\\
403	23.3572493841823\\
406	26.4570147175156\\
408	30.3223623361203\\
412	38.0939933965853\\
413	39.3715933965854\\
417	43.4384413965853\\
420	46.3722493965853\\
421	47.3949853965853\\
423	47.9363613965853\\
424	47.952692063252\\
425	48.0614813965854\\
426	48.240532063252\\
428	48.2634333965854\\
432	55.9360877254197\\
436	63.5173841254197\\
456	100.78183852542\\
459	106.32905132542\\
467	120\\
510	120\\
511	117.35400855814\\
513	60.5047285581395\\
515	2\\
523	2\\
524	5.5537336932515\\
525	7.25638689325149\\
532	20.5478404932516\\
541	37.9365964932515\\
561	76.5468244932516\\
573	99.0139834932515\\
581	114.282305493252\\
584	119.846286493252\\
585	120\\
600	120\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2pt,mark size=4.0pt, mark=o, mark options={solid, L2A1},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.12860799999999\\
5	7.20474666666667\\
7	9.32727466666665\\
9	11.3800533333333\\
10	12.4886933333333\\
15	17.3878933333333\\
16	18.6582293333333\\
19	21.988352\\
21	24.3734613333334\\
23	28.2967734167689\\
25	31.7585686167689\\
27	34.6428082167689\\
28	35.1221458911875\\
29	22.6590952245208\\
32	25.6788392245209\\
33	26.7306258911875\\
34	27.9105085578542\\
35	29.2946152245208\\
37	31.2871485578542\\
40	34.3386898911875\\
42	36.3776552245208\\
44	38.4477992245209\\
48	42.4486845578542\\
56	50.6156178911875\\
62	56.7083645578542\\
63	57.7601512245209\\
64	58.9400338911875\\
65	60.3241405578542\\
67	62.3166738911875\\
70	65.3682152245209\\
72	67.4071805578542\\
74	69.4773245578542\\
78	73.4782098911875\\
86	81.6451432245208\\
91	86.7019325578542\\
93	88.9917672245208\\
95	91.0679058911875\\
97	93.1904338911875\\
99	95.2432125578541\\
100	96.3518525578542\\
105	101.251052557854\\
106	102.521388557854\\
109	105.851511224521\\
111	108.236620557854\\
112	109.347308557854\\
113	110.611713891187\\
119	117.241047224521\\
121	119.224833891187\\
122	120\\
160	120\\
161	119.9243428\\
162	119.4749888\\
163	118.7591068\\
168	119.5361944\\
169	119.0025196\\
170	119.1344572\\
171	119.1306988\\
172	118.7399376\\
173	118.7315164\\
174	118.9006456\\
175	119.006078\\
178	119.4717888\\
179	119.6118332\\
181	118.9168396\\
182	120\\
353	120\\
354	116.738850604651\\
355	73.2395226046511\\
358	76.5038212713179\\
359	77.5939546046512\\
361	79.5777412713179\\
377	103.821431937984\\
381	109.916514604651\\
384	115.699013874419\\
385	117.488931420431\\
386	111.787822087098\\
387	105.755662087098\\
391	111.745902087098\\
396	119.285699420431\\
397	120\\
412	120\\
413	107.646522666667\\
415	109.716656\\
421	118.712405333333\\
422	119.873632\\
423	120\\
510	120\\
511	116.602923534884\\
513	19.141440868217\\
515	21.2175795348837\\
517	23.3401075348837\\
519	25.3928862015504\\
520	26.5015262015504\\
523	29.4429875348837\\
525	33.348026661264\\
527	36.8412258612641\\
529	39.746907861264\\
531	41.5837790612641\\
532	42.0203358612641\\
533	42.7539258612641\\
534	43.1394442612641\\
535	43.644324261264\\
536	43.912709861264\\
539	45.2430958612641\\
541	45.9134686612641\\
542	46.3316698612641\\
547	48.0717774612641\\
549	48.755358661264\\
550	49.1643342612641\\
553	50.1112942612641\\
555	50.0603134612641\\
556	50.3561630612641\\
562	51.2994918612641\\
563	51.8733206612641\\
564	51.9880754612641\\
565	52.2818506612641\\
566	52.274749861264\\
569	52.7957174612641\\
571	52.9278126612641\\
576	57.511664061264\\
581	62.3645802612641\\
585	66.2182542612641\\
587	68.305437061264\\
591	72.615717461264\\
592	73.4762152612641\\
593	74.221481461264\\
596	77.173249861264\\
600	80.6962746612641\\
};
\addlegendentry{L2A $(\beta=0.2)$}

\addplot [color=L2A2, line width=2pt,mark size=4.0pt, mark=+, mark options={solid, L2A2},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.12860799999999\\
5	7.20474666666667\\
7	9.32727466666665\\
9	11.3800533333333\\
10	12.4886933333333\\
15	17.3878933333333\\
16	18.6582293333333\\
19	21.988352\\
21	24.3734613333334\\
23	28.2691270167689\\
25	31.7309222167689\\
27	34.6151618167689\\
28	35.0944994911875\\
29	29.6807608245208\\
32	32.7005048245209\\
33	33.7522914911875\\
34	34.9321741578542\\
35	36.3162808245208\\
37	38.3088141578542\\
40	41.3603554911875\\
42	43.3993208245208\\
44	45.4694648245209\\
48	49.4703501578542\\
56	57.6372834911875\\
62	63.7300301578542\\
63	64.7818168245209\\
64	65.9616994911875\\
65	67.3458061578542\\
67	69.3383394911875\\
70	72.3898808245208\\
72	74.4288461578542\\
74	76.4989901578542\\
78	80.4998754911875\\
86	88.6668088245208\\
91	93.7235981578542\\
93	96.0134328245208\\
95	98.0895714911875\\
97	100.212099491187\\
99	102.264878157854\\
100	103.373518157854\\
105	108.272718157854\\
106	109.543054157854\\
109	112.873176824521\\
111	115.258286157854\\
112	116.368974157854\\
113	117.633379491188\\
115	119.908280824521\\
116	120\\
160	120\\
161	119.9243428\\
162	119.4749888\\
163	118.7591068\\
168	119.5361944\\
169	119.0025196\\
170	119.1344572\\
171	119.1306988\\
172	118.7399376\\
173	118.7315164\\
174	118.9006456\\
175	119.006078\\
178	119.4717888\\
179	119.6118332\\
181	118.9168396\\
182	120\\
353	120\\
354	116.738850604651\\
355	78.8689839379845\\
358	82.1332826046512\\
359	83.2234159379846\\
361	85.2072026046512\\
377	109.450893271318\\
381	115.545975937985\\
383	119.465165007752\\
384	120\\
385	120\\
386	114.298890666667\\
389	118.770010666667\\
390	120\\
412	120\\
413	97.0754880000001\\
414	98.1052\\
419	105.598336\\
421	108.618186666667\\
423	110.908021333333\\
425	112.98416\\
427	115.106688\\
428	116.106357333333\\
430	119.916164226585\\
431	120\\
510	120\\
511	116.602923534884\\
512	76.4216222015503\\
513	76.6842888682171\\
515	78.7604275348837\\
517	80.8829555348838\\
519	82.9357342015504\\
520	84.0443742015503\\
523	86.9858355348837\\
525	90.7797890612641\\
526	92.5414562612641\\
528	95.492130261264\\
529	96.3074590612641\\
530	97.2327130612641\\
532	98.109985461264\\
533	98.8435754612641\\
534	99.2290938612641\\
535	99.7339738612641\\
536	100.002359461264\\
539	101.332745461264\\
541	102.003118261264\\
542	102.421319461264\\
547	104.161427061264\\
549	104.845008261264\\
550	105.253983861264\\
551	105.572361861264\\
553	105.654027061264\\
555	105.603046261264\\
556	105.898895861264\\
562	106.842224661264\\
563	107.416053461264\\
564	107.530808261264\\
565	107.824583461264\\
566	107.817482661264\\
569	108.338450261264\\
571	108.470545461264\\
576	113.054396861264\\
581	117.907313061264\\
583	119.851682661264\\
584	120\\
600	120\\
};
\addlegendentry{L2A $(\beta=1)$}
\legend{}
\end{axis}
\end{tikzpicture}%

==> markovian_Sample_path_quality_for_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600,
xtick={0,100,200,300,400,500,600},
xlabel={\textbf{Decision epochs}},
xlabel style={font=\huge},
tick label style={font=\huge},
ymin=0,
ymax=25,
ylabel style={font=\huge},
ylabel={\textbf{Bitrate (Mbps)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Quality selection},
ymajorgrids,
legend style={at={(0.0,0.895)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor5, dotted, line width=1.5pt]
table[row sep=crcr]{%
1	0.100000000000023\\
2	0.832421875000023\\
21	0.832421875000023\\
22	13.3649739583333\\
23	22.63125\\
27	22.63125\\
28	7.09869791666665\\
29	0.832421875000023\\
140	0.832421875000023\\
141	13.3649739583333\\
142	22.63125\\
353	22.63125\\
354	7.09869791666665\\
355	0.832421875000023\\
381	0.832421875000023\\
382	7.09869791666665\\
383	22.63125\\
384	22.63125\\
385	13.3649739583333\\
386	0.832421875000023\\
406	0.832421875000023\\
407	7.09869791666665\\
408	22.63125\\
411	22.63125\\
412	7.09869791666665\\
413	0.832421875000023\\
428	0.832421875000023\\
429	13.3649739583333\\
430	22.63125\\
510	22.63125\\
511	7.09869791666665\\
512	0.832421875000023\\
523	0.832421875000023\\
524	13.3649739583333\\
525	22.63125\\
600	22.63125\\
};
\addlegendentry{Channel rate}

\addplot [color=BB, line width=2pt, mark size=4.0pt, mark=diamond, mark options={solid, BB},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
22  0.3662109375\\
23	1.46484375\\
24	1.46484375\\
25	2.9296875\\
26	5.6640625\\
27	11.71875\\
28	2.9296875\\
29	0.732421875\\
30	0.3662109375\\
40	0.3662109375\\
41	0.732421875\\
50	0.732421875\\
51	0.3662109375\\
60	0.3662109375\\
61	0.732421875\\
70  0.732421875\\
71	0.3662109375\\
80	0.3662109375\\
81	0.732421875\\
90	0.732421875\\
91	0.3662109375\\
100	0.3662109375\\
101	0.732421875\\
110	0.732421875\\
113	0.3662109375\\
120	0.3662109375\\
121	0.732421875\\
136	0.732421875\\
137	1.46484375\\
144	1.46484375\\
145	2.9296875\\
148	2.9296875\\
149	5.6640625\\
152	5.6640625\\
153	11.71875\\
154	16.6015625\\
155	11.71875\\
159	11.71875\\
160	16.6015625\\
166	16.6015625\\
167	11.71875\\
168	16.6015625\\
354	16.6015625\\
355	1.46484375\\
356	1.46484375\\
357	0.732421875\\
358	1.46484375\\
359	0.732421875\\
362	0.732421875\\
363	1.46484375\\
406	1.46484375\\
407	2.9296875\\
410	2.9296875\\
411	5.6640625\\
412	5.6640625\\
413	1.46484375\\
426	1.46484375\\
427	0.732421875\\
428	0.732421875\\
429	1.46484375\\
434	1.46484375\\
435	2.9296875\\
437	2.9296875\\
438	5.6640625\\
441	5.6640625\\
442	16.6015625\\
443	11.71875\\
444	16.6015625\\
445	16.6015625\\
446	11.71875\\
447	16.6015625\\
512	16.6015625\\
513	0.3662109375\\
518	0.3662109375\\
519	0.732421875\\
525	0.732421875\\
526	1.46484375\\
528	1.46484375\\
529	2.9296875\\
530	5.6640625\\
531	5.6640625\\
532	16.6015625\\
599	16.6015625\\
600	19.53125\\
};
\addlegendentry{BB}


\addplot [color=RB, line width=2pt,mark size=4.0pt, mark=x, mark options={solid, RB},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
2	0.732421875\\
27	0.732421875\\
28	1.46484375\\
29	0.732421875\\
149	0.732421875\\
150	1.46484375\\
173	1.46484375\\
174	2.9296875\\
180	2.9296875\\
181	5.6640625\\
190	5.6640625\\
191	11.71875\\
197	11.71875\\
198	16.6015625\\
353	16.6015625\\
354	11.71875\\
357	11.71875\\
358	5.6640625\\
363	5.6640625\\
364	2.9296875\\
367	2.9296875\\
368	1.46484375\\
391	1.46484375\\
392	0.732421875\\
433	0.732421875\\
434	1.46484375\\
458	1.46484375\\
459	2.9296875\\
466	2.9296875\\
467	5.6640625\\
476	5.6640625\\
477	11.71875\\
483	11.71875\\
484	16.6015625\\
510	16.6015625\\
511	11.71875\\
514	11.71875\\
515	5.6640625\\
520	5.6640625\\
521	2.9296875\\
524	2.9296875\\
525	1.46484375\\
528	1.46484375\\
529	0.732421875\\
560	0.732421875\\
561	1.46484375\\
578	1.46484375\\
579	2.9296875\\
585	2.9296875\\
586	5.6640625\\
595	5.6640625\\
596	11.71875\\
600	11.71875\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2pt,mark size=4.0pt, mark=o, mark options={solid, L2A1},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
22	0.3662109375\\
23	2.9296875\\
24	2.9296875\\
25	5.6640625\\
28	5.6640625\\
29	0.3662109375\\
142	0.3662109375\\
143	5.6640625\\
144	5.6640625\\
145	11.71875\\
146	11.71875\\
147	16.6015625\\
184	16.6015625\\
185	19.53125\\
354	19.53125\\
355	0.3662109375\\
382	0.3662109375\\
383	2.9296875\\
384	2.9296875\\
385	5.6640625\\
386	5.6640625\\
387	0.3662109375\\
408	0.3662109375\\
409	5.6640625\\
410	5.6640625\\
411	11.71875\\
412	11.71875\\
413	0.732421875\\
414	0.732421875\\
415	0.3662109375\\
430	0.3662109375\\
431	2.9296875\\
432	2.9296875\\
433	5.6640625\\
434	5.6640625\\
435	11.71875\\
436	11.71875\\
437	16.6015625\\
456	16.6015625\\
457	19.53125\\
512	19.53125\\
513	0.3662109375\\
524	0.3662109375\\
525	2.9296875\\
526	2.9296875\\
527	5.6640625\\
528	5.6640625\\
529	11.71875\\
530	11.71875\\
531	16.6015625\\
552	16.6015625\\
553	19.53125\\
600	19.53125\\
};
\addlegendentry{L2A $\beta=0.2$}

\addplot [color=L2A2, line width=2pt,mark size=4.0pt, mark=+, mark options={solid, L2A2},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
21	0.3662109375\\
22	0.732421875\\
23	2.9296875\\
24	2.9296875\\
25	5.6640625\\
27	5.6640625\\
28	2.9296875\\
29	0.3662109375\\
140	0.3662109375\\
141	2.9296875\\
142	5.6640625\\
143	5.6640625\\
144	11.71875\\
145	11.71875\\
146	16.6015625\\
182	16.6015625\\
183	19.53125\\
353	19.53125\\
354	16.6015625\\
355	0.3662109375\\
381	0.3662109375\\
382	0.732421875\\
383	2.9296875\\
384	5.6640625\\
385	5.6640625\\
386	0.3662109375\\
406	0.3662109375\\
407	1.46484375\\
408	2.9296875\\
409	5.6640625\\
410	11.71875\\
411	11.71875\\
412	16.6015625\\
413	0.732421875\\
414	0.3662109375\\
428	0.3662109375\\
429	1.46484375\\
430	2.9296875\\
431	5.6640625\\
432	5.6640625\\
433	11.71875\\
434	11.71875\\
435	16.6015625\\
455	16.6015625\\
456	19.53125\\
510	19.53125\\
511	16.6015625\\
512	0.732421875\\
513	0.3662109375\\
523	0.3662109375\\
524	1.46484375\\
525	2.9296875\\
526	5.6640625\\
527	5.6640625\\
528	11.71875\\
529	11.71875\\
530	16.6015625\\
550	16.6015625\\
551	19.53125\\
600	19.53125\\
};
\addlegendentry{L2A $\beta=1$}

\legend{}
\end{axis}
\end{tikzpicture}%

==> pedestrian_Radar_plot_avg_all_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.39060329693044,
xmax=1.39060329693044,
ymin=-1.0967822777403,
ymax=1.0967822777403,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={Radar Plot of performance metrics for scenario car and Bmax=120s},
legend style={at={(0.5,1.05)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=BB,  line width=2.0pt]
  table[row sep=crcr]{%
0.502983292266075	0.692297109774094\\
0.700151955706077	-0.227493160764894\\
1.11022302462516e-16	-0.953518340927663\\
-0.919048046083737	-0.298616811956974\\
-0.519035432176821	0.714390984932119\\
0.502983292266075	0.692297109774094\\
};
\addlegendentry{BB}
\addplot [color=RB,, line width=2.0pt]
  table[row sep=crcr]{%
0.315640824008286	0.434442323527629\\
0.88461406389851	-0.287428532925261\\
1.11022302462516e-16	-0.972987103337034\\
-0.902894959729437	-0.293368356045511\\
-0.396214929030236	0.545343064937985\\
0.315640824008286	0.434442323527629\\
};
\addlegendentry{RB}

\addplot [color=L2A1,  line width=2.0pt]
table[row sep=crcr]{%
	0.535425573221759	0.736950078740343\\
	0.876301717517881	-0.284727687864284\\
	1.11022302462516e-16	-0.882434024455501\\
	-0.902633070878332	-0.293283263199563\\
	-0.504011594351527	0.693712446173293\\
	0.535425573221758	0.736950078740343\\
};
\addlegendentry{L2A ($\beta=0.2$)}

\addplot [color=L2A2,  line width=2.0pt]
  table[row sep=crcr]{%
0.575174613431735	0.791659939041436\\
0.759687918342957	-0.246837567659802\\
1.11022302462516e-16	-0.906638439564553\\
-0.913617420848294	-0.296852294855119\\
-0.531347228598896	0.731336718935984\\
0.572032416790867	0.78733507639438\\
};
\addlegendentry{L2A ($\beta=1$)}





\node[right, align=left]
at (axis cs:0,0) {0};
\node[right, align=left]
at (axis cs:0.079,0.233) {0.25};
\node[right, align=left]
at (axis cs:0.159,0.466) {0.5};
\node[right, align=left]
at (axis cs:0.238,0.699) {0.75};
\node[right, align=left]
at (axis cs:0.430,0.850) {1};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
1.11022302462516e-16	-0.99158128988915\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.145709214661498	0.200551528706138\\
0.235762461796358	-0.0766038674699946\\
2.77555756156289e-17	-0.247895322472288\\
-0.235762461796357	-0.0766038674699947\\
-0.145709214661498	0.200551528706138\\
0.145709214661497	0.200551528706138\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.291418429322995	0.401103057412277\\
0.471524923592715	-0.153207734939989\\
5.55111512312578e-17	-0.495790644944575\\
-0.471524923592715	-0.153207734939989\\
-0.291418429322995	0.401103057412277\\
0.291418429322995	0.401103057412277\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.437127643984493	0.601654586118415\\
0.707287385389073	-0.229811602409984\\
1.11022302462516e-16	-0.743685967416863\\
-0.707287385389072	-0.229811602409984\\
-0.437127643984493	0.601654586118415\\
0.437127643984492	0.601654586118415\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.58283685864599	0.802206114824554\\
0.94304984718543	-0.306415469879979\\
1.11022302462516e-16	-0.99158128988915\\
-0.94304984718543	-0.306415469879979\\
-0.58283685864599	0.802206114824554\\
0.58283685864599	0.802206114824554\\
};
\node[align=center,rotate=-45]
at (axis cs:0.75,0.8) {\large \textbf{Average bitrate}};
\node[align=center,,rotate=45]
at (axis cs:1,-0.4) {\large \textbf{Stability} };
\node[align=center]
at (axis cs:0,-1) {\large \textbf{Smoothness }};
\node[align=center,rotate=-45]
at (axis cs:-1,-0.4) {\large \textbf{Consistency}};
\node[align=center,rotate=45]
at (axis cs:-0.75,0.8) {\large \textbf{Continuity}};
\begin{comment}
\addplot[area legend, draw=none, fill=BB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.502983292266075	0.692297109774094\\
0.700151955706077	-0.227493160764894\\
9.22793824315886e-17	-0.953518340927663\\
-0.919048046083737	-0.298616811956974\\
-0.519035432176821	0.714390984932119\\
0.502983292266075	0.692297109774094\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
	x	y\\
	0.535425573221759	0.736950078740343\\
	0.876301717517881	-0.284727687864284\\
	7.1327596376394e-17	-0.882434024455501\\
	-0.902633070878332	-0.293283263199563\\
	-0.504011594351527	0.693712446173293\\
	0.535425573221758	0.736950078740343\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.572032416790867	0.78733507639438\\
0.759687918342957	-0.246837567659802\\
9.87847183081945e-17	-0.906638439564553\\
-0.913617420848294	-0.296852294855119\\
-0.531347228598896	0.731336718935984\\
0.572032416790867	0.78733507639438\\
}--cycle;

\addplot[area legend, draw=none, fill=RB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.315640824008286	0.434442323527629\\
0.88461406389851	-0.287428532925261\\
1.06910086179862e-16	-0.972987103337034\\
-0.902894959729437	-0.293368356045511\\
-0.396214929030236	0.545343064937985\\
0.315640824008286	0.434442323527629\\
}--cycle;
\end{comment}
\legend{}
\end{axis}
\end{tikzpicture}%

==> pedestrian_Sample_path_buffer_for_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xlabel={\textbf{Decision epochs}},
xlabel style={font=\huge},
tick label style={font=\huge},
ymin=0,
ymax=140,
ylabel style={font=\huge},
ylabel={\textbf{Buffer level (s)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Buffer level},
ymajorgrids,
legend style={at={(0.0,0.92)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=BB, line width=2.5pt,mark size=4pt, mark=diamond, mark options={solid, BB},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.88628216133446\\
4	2\\
5	5.86995350891181\\
6	2\\
7	5.86772572183293\\
8	2\\
9	5.88776897467233\\
10	2\\
11	5.75280912313673\\
13	8.10518937208042\\
14	8.48304536684981\\
15	9.00373258596721\\
16	10.3491579688713\\
17	10.838126918678\\
18	11.01766021669\\
19	11.398620199196\\
20	12.2391196184759\\
21	13.3436736414099\\
22	13.0300651028962\\
23	14.1406587342753\\
24	15.0605544024593\\
25	16.3468726016199\\
26	16.6117659303696\\
27	17.7302583455732\\
28	17.8020579788222\\
29	18.6743163932943\\
30	19.1078060634894\\
31	20.2307262555772\\
32	19.8699522403733\\
33	15.3777860157933\\
34	16.9472732072449\\
35	18.2697982553669\\
36	19.1971304369016\\
37	20.3875631238617\\
39	23.0496216451739\\
40	24.1035566914762\\
41	24.4797674641439\\
42	25.4560165561975\\
43	25.2612368040697\\
44	25.8913650251577\\
45	25.7300960231749\\
46	26.0069982053815\\
47	25.272251595817\\
48	24.8288074735773\\
50	27.8749440537889\\
51	29.5224063132381\\
54	34.8761862463729\\
55	36.3876261966972\\
57	38.6418868449338\\
58	39.3766967922516\\
59	39.7256278406535\\
60	40.4736732123367\\
61	41.7129002416924\\
62	42.4509719077433\\
63	43.706357771246\\
64	44.3500020074887\\
65	46.1172647024634\\
66	47.3415436526008\\
67	48.3692297200598\\
68	49.4776840208546\\
69	50.8951665345962\\
71	54.2675651794751\\
73	57.8316237916864\\
74	58.943537027782\\
75	60.4660611948848\\
76	61.6437934476494\\
77	62.9611744032604\\
78	64.5165287337513\\
79	64.0785135238697\\
80	65.5528579089221\\
81	66.1349159251975\\
82	67.5041399432179\\
83	67.9770859946846\\
84	68.0536367683741\\
85	69.2582498127971\\
86	70.7211752405265\\
87	70.9223867030419\\
88	71.9760260869791\\
89	71.4389784300204\\
90	72.1665078390568\\
91	72.7699528236581\\
92	72.9190569276473\\
93	73.4939949066448\\
94	72.8520194004599\\
95	71.5418594978943\\
96	71.9119907880803\\
97	71.6859423594353\\
98	72.2203412037455\\
99	72.3554964987957\\
100	72.0025157214463\\
101	70.2079673695214\\
102	71.5316454054865\\
104	74.6592051585206\\
106	77.4859492321226\\
108	79.9829453915543\\
109	81.0700238227253\\
110	82.3500569542231\\
111	82.346337886557\\
112	82.4049371378483\\
113	83.2145650596729\\
114	83.7714743449192\\
115	84.9350192478841\\
116	86.2849540161637\\
117	87.4881497135299\\
118	88.6003874795044\\
119	89.8245022372628\\
120	90.8027249734308\\
121	90.6155924524863\\
122	90.9441189794592\\
124	93.7888266731188\\
126	95.6331121176053\\
127	96.1855417878191\\
128	97.3121602605434\\
129	95.3413442331796\\
130	59.1966842150472\\
132	62.9355379703779\\
136	70.5101615964974\\
139	75.9511766620306\\
142	80.6498798083875\\
146	87.4774625142297\\
148	90.5614267975746\\
151	95.0496922321853\\
152	95.0016621449176\\
153	95.1586773059003\\
154	92.5247337451755\\
155	94.2029822006773\\
156	94.7365947281548\\
157	95.8540621498645\\
158	96.7971970854481\\
159	97.2684848048398\\
160	97.3758851287051\\
161	97.6007991939454\\
163	97.6281817050977\\
164	97.9870089197788\\
165	98.521180307126\\
166	98.7836069104139\\
167	98.7237389769862\\
170	99.4181590420853\\
171	99.8274497493782\\
172	100.415484987925\\
173	99.1789493925668\\
174	99.7589145201308\\
175	98.0612873451336\\
176	98.4599432160264\\
177	98.7429767166823\\
178	99.2890775872867\\
179	100.015956149634\\
180	98.0080059197007\\
181	98.2347553198026\\
182	99.6038296602611\\
185	101.111187429053\\
186	101.697357098571\\
187	102.118886922033\\
188	102.31105972992\\
189	102.175871800271\\
191	103.648119073684\\
193	102.942282537875\\
194	102.701138163924\\
195	102.178406953303\\
196	102.484050189556\\
197	102.669980303944\\
198	102.968800463647\\
201	104.286159709553\\
202	104.828069669264\\
203	106.012452918162\\
204	107.09017052266\\
205	107.616211252989\\
206	107.658665633236\\
207	107.434109948755\\
209	107.168741105508\\
210	105.81265044774\\
211	102.605417780179\\
212	98.9097941204219\\
213	99.4992828854594\\
214	100.297786192847\\
215	99.4452979501929\\
216	98.0169028193687\\
217	99.0177229306402\\
218	99.2262817651136\\
219	99.5936937238282\\
220	99.2500358550843\\
221	98.9673888896085\\
222	100.45566189204\\
223	101.257856179111\\
224	101.465320477066\\
225	100.18608658595\\
226	100.345797084287\\
227	101.086748369397\\
228	101.958223903729\\
229	102.581306620049\\
230	103.324362532183\\
231	103.998276411352\\
232	104.303429032028\\
233	105.338415854553\\
234	105.987538036224\\
236	107.502145557604\\
237	108.200454428377\\
238	108.729158869698\\
239	108.877807666406\\
240	108.904517392796\\
241	107.887394243107\\
242	108.254381442421\\
243	108.714603391593\\
244	108.889918944079\\
246	110.234656403708\\
247	110.832770558164\\
248	110.920408094386\\
250	111.756430707454\\
251	112.444270530424\\
252	113.375749742273\\
254	115.529072847886\\
255	116.373923057824\\
256	117.545515834184\\
257	118.53644929106\\
258	119.623646204895\\
259	120\\
264	120\\
265	119.767691587326\\
266	118.827188716518\\
267	114.630177696039\\
268	112.273806848246\\
270	112.803442165282\\
272	112.910152870235\\
274	111.790321131587\\
275	110.762556841637\\
277	108.93392605217\\
278	108.193515378398\\
279	107.186077452567\\
280	104.890896125088\\
281	104.143929649379\\
282	104.008013908332\\
283	104.113138750666\\
284	104.099861394056\\
286	105.190474766265\\
287	105.890286700809\\
289	106.704975957922\\
290	107.148030864695\\
293	108.623696012424\\
294	109.58780312687\\
295	110.214120685604\\
296	111.035545129838\\
297	111.460512212974\\
298	111.753895613207\\
299	112.505463604753\\
300	113.539903007558\\
301	114.497041582977\\
302	114.802656545164\\
303	114.902010860732\\
304	114.81363066628\\
305	114.351388471107\\
307	113.688811161994\\
308	112.197178884501\\
309	111.637451007444\\
310	111.631587234309\\
311	111.459472843292\\
313	110.585548107583\\
314	110.028452536195\\
315	109.094756925713\\
316	109.010375701578\\
317	108.425786293362\\
318	107.321941853739\\
319	106.488277842793\\
320	106.002817482803\\
321	105.119543094701\\
322	103.946456554678\\
323	103.869023688498\\
324	102.353064456232\\
325	99.8905081191145\\
326	96.2270722339784\\
327	94.0256523006445\\
328	89.6003596783882\\
329	85.7943775545588\\
330	79.4516775244916\\
331	67.4483107325889\\
332	35.0014727534949\\
333	20.5586908187007\\
334	17.6318882288122\\
335	15.7717152840861\\
336	12.3332960799398\\
337	8.60374452503811\\
338	4.0999069849812\\
339	5.2621812850756\\
340	2\\
348	2\\
};
\addlegendentry{BB}


\addplot [color=RB, line width=2.5pt,mark size=4pt, mark=x, mark options={solid, RB},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.01619933647311\\
4	5.57579606268752\\
5	6.51417267730216\\
7	8.26397434465719\\
8	9.2019687776027\\
9	10.2600567711971\\
10	10.6104492259631\\
11	10.6780868631732\\
12	11.1041144228649\\
14	13.435551245825\\
15	13.9562384649425\\
16	15.3016638478466\\
17	16.5307652682685\\
18	16.7102985662805\\
19	17.0912585487865\\
20	16.6515101941602\\
21	16.7983519120681\\
22	16.4847433735544\\
23	16.7154392824536\\
24	16.5749002347371\\
25	17.1622529354511\\
27	17.6468991191522\\
28	17.7186987524012\\
29	17.4566347997013\\
30	16.3289481995175\\
31	16.5777750918111\\
32	13.9423341264185\\
33	9.45016790183854\\
34	8.18149915096359\\
35	8.78668349527038\\
36	8.46710994169069\\
37	8.84069193716732\\
38	9.4579072544953\\
39	10.1562842596059\\
40	10.2493897767574\\
41	10.625600549425\\
42	10.5046785601751\\
43	10.3098988080473\\
44	9.55691984626463\\
45	7.21467832044078\\
46	5.74985915364698\\
47	2.26095123073475\\
48	2\\
49	5.06418541716681\\
50	6.10650769513643\\
51	7.38831538311575\\
52	8.99204315882412\\
54	12.4211210688992\\
55	13.4479154932402\\
57	13.985381045245\\
58	13.4653164669863\\
59	12.1546049334646\\
60	11.4784463351256\\
61	11.8522299525789\\
62	11.3744009622121\\
63	11.9127195911544\\
64	12.556363827397\\
65	14.1754958090154\\
66	15.3997747591528\\
67	16.4274608266119\\
68	17.5359151274067\\
69	18.9533976411483\\
71	22.3257962860272\\
73	25.8898548982385\\
74	27.4480544172168\\
76	31.0138291268086\\
78	34.6273493365758\\
81	39.7848508426133\\
83	42.5066493537323\\
85	44.8364594432391\\
86	46.2993848709685\\
87	47.4837692784246\\
88	48.5374086623618\\
89	49.3742431909802\\
90	50.1017726000165\\
91	50.7052175846178\\
92	50.8543216886069\\
93	51.4292596676046\\
94	50.7872841614196\\
96	48.2195744956384\\
97	45.8566010651534\\
98	46.3909999094636\\
99	46.5261552045138\\
100	46.1731744271644\\
101	44.3786260752396\\
102	45.0558485239418\\
104	48.183408276976\\
107	53.2256727112498\\
108	54.8783978780912\\
109	56.421054858599\\
110	58.0788876016585\\
112	60.1594107487123\\
113	61.561026043289\\
114	62.8328503373275\\
115	64.4102658887712\\
116	65.7602006570509\\
117	66.9633963544171\\
118	68.0756341203916\\
119	69.29974887815\\
120	70.2779716143179\\
121	70.0908390933735\\
122	70.4193656203463\\
126	76.1679057400069\\
127	77.4247406362243\\
128	78.9814146292036\\
129	80.0950061268825\\
130	62.6426851839995\\
131	63.3785261354507\\
136	72.3080396248286\\
137	73.940135488684\\
140	79.3424582519847\\
143	84.6598945827677\\
150	96.7784181058518\\
151	98.5301659337862\\
154	102.861108479768\\
155	104.66449552268\\
156	105.862552041365\\
158	108.875555030622\\
159	110.102185120908\\
163	114.274191657906\\
165	116.709476861314\\
166	116.971903464602\\
167	116.912035531174\\
170	117.606455596273\\
171	118.015746303566\\
174	119.811551731547\\
175	120\\
211	120\\
212	119.387378484632\\
213	119.976867249669\\
216	120\\
307	120\\
308	119.481721503457\\
309	119.613921232993\\
310	120\\
327	120\\
328	119.765749118443\\
329	119.726043962434\\
330	118.759027625949\\
331	115.778839211212\\
332	106.07826429832\\
333	105.245236505696\\
334	106.363767983861\\
335	107.690771934217\\
337	109.709424346313\\
338	110.102133812342\\
339	105.071422896959\\
341	2\\
348	2\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2.5pt,mark size=4pt, mark=o, mark options={solid, L2A1},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.88628216133446\\
6	11.4398588980166\\
10	18.8636247877335\\
12	22.4130433860863\\
17	31.8406045102401\\
21	38.925922000916\\
24	44.1704659530597\\
27	49.5690482912078\\
29	53.0577574946467\\
30	54.6717529338761\\
31	56.4556312782621\\
32	57.8790813872409\\
33	58.3071096807864\\
37	64.6385113993226\\
39	67.9646985679848\\
43	74.033406811804\\
44	75.3436346220866\\
45	76.2629208084712\\
46	77.3929528548622\\
47	78.0281848320214\\
48	78.8381156818987\\
51	84.1840881621434\\
56	93.6058610693569\\
58	97.0689126863051\\
59	98.6499188879123\\
60	100.373173901078\\
61	102.205004782979\\
62	103.896815757376\\
64	107.63042190058\\
67	113.364185205206\\
70	119.130412534542\\
71	120\\
78	120\\
79	119.561984790118\\
80	119.880010427065\\
81	119.812475465277\\
82	119.194003187786\\
83	119.007736478545\\
84	118.22477872493\\
85	117.704189078336\\
86	118.009652026996\\
87	117.421313173529\\
88	116.399993857011\\
89	114.758757634329\\
90	112.675704776333\\
91	110.194494768443\\
92	106.745402606672\\
93	104.487568930219\\
94	98.7841527199904\\
96	101.12022725928\\
97	102.00292101066\\
99	105.170150192346\\
100	106.602971109292\\
101	107.636715972162\\
103	111.358406762806\\
107	119.009130971478\\
108	120\\
129	120\\
130	112.154125113327\\
131	113.507225317463\\
134	119.372503310178\\
135	120\\
137	120\\
138	119.191054047993\\
139	117.793915410583\\
140	116.225560557923\\
141	114.914058304258\\
142	115.327178739554\\
143	115.813158205385\\
144	116.732991285616\\
145	117.36770891422\\
146	118.344604794051\\
147	119.482052890194\\
148	119.361925514578\\
149	119.059368768779\\
151	118.66540366307\\
152	113.462073615967\\
153	109.357535845059\\
154	105.955058562697\\
156	109.667272290713\\
157	111.552678371294\\
158	112.495813306877\\
159	112.967101026269\\
160	113.074501350134\\
161	113.299415415375\\
164	118.609171839423\\
165	120\\
187	120\\
188	119.464735560027\\
189	119.329547630378\\
191	119.846159859312\\
193	119.140323323503\\
194	117.966567505812\\
195	117.443836295191\\
196	117.221731060393\\
197	117.407661174781\\
198	117.706481334484\\
201	119.02384058039\\
202	118.858356648974\\
204	120\\
206	120\\
207	119.775444315518\\
209	118.779514954161\\
210	116.801531979895\\
211	112.629385572986\\
212	104.861365558691\\
213	101.597242271239\\
214	99.2119002421768\\
215	99.9390892657778\\
216	100.393054565904\\
217	101.393874677175\\
218	102.59390616242\\
219	103.882086405344\\
221	105.846314493013\\
222	106.297594651174\\
223	106.603303490978\\
224	106.0648366796\\
225	104.785602788483\\
226	104.372110528361\\
227	104.696214268981\\
228	105.182526495058\\
229	105.805609211378\\
230	106.548665123512\\
231	107.222579002681\\
232	107.133550825146\\
233	106.883996707857\\
234	107.269670925535\\
236	108.338504324625\\
237	108.80551363422\\
238	109.080786339352\\
239	108.914165876381\\
240	108.575219789349\\
241	106.999015882894\\
242	107.048154334915\\
243	107.225916162104\\
244	107.074523560726\\
245	107.560394363846\\
246	107.970742305596\\
247	108.310499430724\\
248	108.041706699172\\
249	108.249074939901\\
250	108.344650527987\\
251	108.78650727357\\
252	109.519841706699\\
254	111.341610530346\\
255	112.004374240709\\
256	113.016504973318\\
257	113.831588364739\\
258	114.75986978332\\
259	115.442928514477\\
260	115.651583782589\\
261	115.696573774497\\
262	115.39091597028\\
263	115.821589818884\\
264	116.487800692683\\
265	115.867426622655\\
266	114.383722434321\\
267	109.085554697424\\
268	106.72918384963\\
270	107.258819166667\\
271	107.324315653178\\
272	106.984272843737\\
274	104.936398708866\\
275	103.411132712737\\
277	100.540155888413\\
278	99.2889815237811\\
279	97.8198304423416\\
280	94.7389552504497\\
281	93.4770308610634\\
282	92.9450343356594\\
283	92.7182789086138\\
284	92.3342475274184\\
286	92.9163865654813\\
287	93.3896146756261\\
289	93.6595739201701\\
290	93.8325951782359\\
291	94.0793134906054\\
292	94.1780411951232\\
293	94.1796437561629\\
294	94.9417312150098\\
295	95.3292471025511\\
296	95.9329523936927\\
297	96.0780493798974\\
298	96.0774668224833\\
299	96.616437531372\\
300	97.4719560474248\\
301	98.2358496919833\\
302	98.2276336286268\\
303	97.9919150237871\\
304	97.530737051641\\
305	96.6540815949581\\
307	95.2291936318559\\
308	93.1595803706468\\
309	92.1589300113223\\
310	91.7992236790592\\
311	91.25815589179\\
313	89.5932925641563\\
314	88.6377793497104\\
315	87.2388429418722\\
316	86.8236181643821\\
317	85.7904690439283\\
318	84.1430862368209\\
319	82.8549301252216\\
320	81.9209885966665\\
321	80.5013713605795\\
322	78.7625842198099\\
323	78.4230773273497\\
324	76.3174589876767\\
325	73.2248080340497\\
326	68.6603634926983\\
327	65.7199183933731\\
328	65.485667511816\\
329	65.445962355807\\
330	64.4789460193221\\
331	61.4987576045854\\
332	62.8137837369896\\
333	64.4863131330345\\
338	73.8540122735727\\
339	75.0162865736671\\
340	70.487770948667\\
344	48.4887084486671\\
345	43.128395948667\\
346	39.7841771986671\\
347	35.261989698667\\
348	31.292614698667\\
};
\addlegendentry{L2A $(\beta=0.2)$}

\addplot [color=L2A2, line width=2.5pt,mark size=4pt, mark=+, mark options={solid, L2A2},mark repeat=7]
table[row sep=crcr]{%
1	0\\
2	2\\
3	5.88628216133446\\
6	11.4398588980166\\
10	18.8636247877335\\
12	22.4130433860863\\
17	31.8406045102401\\
21	38.925922000916\\
24	44.1704659530597\\
27	49.5690482912078\\
29	53.0577574946467\\
30	54.6717529338761\\
31	56.4556312782621\\
32	57.8790813872409\\
33	58.3071096807864\\
37	64.6385113993226\\
39	67.9646985679848\\
43	74.033406811804\\
44	75.3436346220866\\
45	76.2629208084712\\
46	77.3929528548622\\
47	78.0281848320214\\
48	78.8381156818987\\
51	84.1840881621434\\
55	91.7394428650982\\
58	96.9848304522649\\
59	98.5658366538722\\
60	100.289091667038\\
61	102.120922548939\\
62	103.812733523335\\
64	107.54633966654\\
65	109.489277752288\\
68	114.942133846473\\
70	118.822113705381\\
71	120\\
78	120\\
79	119.561984790118\\
80	119.880010427065\\
81	119.812475465277\\
82	119.194003187786\\
83	119.007736478545\\
84	118.22477872493\\
85	117.704189078336\\
86	118.009652026996\\
87	117.421313173529\\
88	116.399993857011\\
89	114.758757634329\\
90	112.675704776333\\
91	110.194494768443\\
92	108.345354837799\\
93	108.920292816797\\
94	108.278317310612\\
95	109.428555789377\\
96	111.034190871962\\
97	112.490585955498\\
98	114.119838040336\\
100	117.615410630864\\
101	119.130005950833\\
102	120\\
129	120\\
130	102.547679057117\\
133	107.965570365228\\
134	109.405013415211\\
135	110.659291675191\\
136	109.741484650864\\
137	108.681696690459\\
138	107.872750738451\\
139	106.475612101042\\
140	104.907257248382\\
141	103.595754994716\\
142	104.008875430013\\
143	104.494854895844\\
144	104.122647037343\\
145	103.122205832035\\
146	102.948749921028\\
147	103.013320515047\\
148	102.072684042621\\
150	99.7128807912863\\
151	98.631488880204\\
152	93.4281588331014\\
153	93.585173994084\\
154	94.2456311116628\\
155	96.1501343676321\\
156	97.3481908863168\\
157	98.8978027808697\\
158	99.8409377164532\\
159	100.312225435845\\
160	100.41962575971\\
162	103.487673528598\\
164	107.031915816822\\
167	112.36339274629\\
171	119.47486066949\\
172	120\\
186	120\\
187	119.758027264181\\
188	119.222762824208\\
189	119.087574894559\\
191	119.604187123492\\
193	118.898350587683\\
194	117.724594769993\\
195	117.201863559372\\
196	116.979758324574\\
197	117.165688438961\\
198	117.464508598665\\
201	118.78186784457\\
202	118.616383913155\\
203	119.200082550903\\
204	120\\
206	120\\
207	119.380159487894\\
209	118.384230126538\\
210	116.406247152271\\
211	112.234100745363\\
212	106.057558572382\\
213	106.647047337419\\
214	107.445550644807\\
215	108.172739668408\\
216	108.626704968534\\
217	109.627525079806\\
218	109.836083914279\\
219	110.203495872994\\
220	108.950143451794\\
221	107.82747955928\\
222	108.278759717441\\
223	108.584468557246\\
224	108.046001745867\\
225	106.76676785475\\
226	106.353275594628\\
227	106.677379335248\\
228	107.163691561325\\
229	107.786774277645\\
230	108.529830189779\\
231	109.203744068948\\
232	109.508896689623\\
233	109.259342572335\\
234	109.645016790013\\
236	110.713850189103\\
237	111.180859498698\\
238	111.45613220383\\
239	111.289511740858\\
240	110.950565653827\\
241	109.374361747372\\
242	109.423500199393\\
243	109.601262026582\\
244	109.449869425204\\
245	109.935740228324\\
246	110.346088170073\\
247	110.685845295201\\
248	110.41705256365\\
249	110.624420804379\\
250	110.719996392465\\
251	111.161853138048\\
252	111.895187571177\\
254	113.716956394824\\
255	114.379720105187\\
256	115.391850837796\\
257	116.206934229217\\
258	117.135215647798\\
259	117.818274378955\\
260	118.026929647067\\
261	118.071919638975\\
262	117.766261834758\\
263	118.196935683362\\
264	118.863146557161\\
265	118.242772487133\\
266	116.759068298799\\
267	111.460900561902\\
268	110.32006313458\\
269	111.073307574226\\
270	111.346244194076\\
272	111.45295489903\\
274	110.333123160381\\
275	109.305358870431\\
276	108.400562288443\\
277	106.937887402536\\
278	105.686713037905\\
279	104.217561956465\\
280	101.136686764573\\
281	100.389720288863\\
282	100.253804547817\\
283	100.358929390151\\
284	99.9748980089554\\
286	100.557037047018\\
287	101.030265157163\\
289	101.300224401707\\
290	101.473245659773\\
291	101.719963972143\\
292	101.81869167666\\
293	101.8202942377\\
294	102.582381696547\\
295	102.969897584088\\
296	103.57360287523\\
297	103.718699861435\\
298	103.71811730402\\
299	104.257088012909\\
300	105.112606528962\\
301	105.87650017352\\
302	105.868284110164\\
303	105.632565505324\\
304	105.171387533178\\
305	104.294732076495\\
307	102.869844113393\\
308	100.800230852184\\
309	99.7995804928594\\
310	99.4398741605963\\
311	98.8988063733271\\
313	97.2339430456934\\
314	96.2784298312475\\
315	94.8794934234093\\
316	94.4642686459192\\
317	93.4311195254654\\
318	91.7837367183579\\
319	90.4955806067587\\
320	89.5616390782036\\
321	88.1420218421165\\
322	86.4032347013469\\
323	86.0637278088868\\
324	83.9581094692138\\
325	80.8654585155868\\
326	77.2020226304506\\
327	76.2054037321478\\
328	73.5884494091016\\
329	73.5487442530925\\
330	74.779933241834\\
331	76.1405175518212\\
332	76.7348468201138\\
333	78.4073762161588\\
338	87.7750753566969\\
339	88.9373496567913\\
340	84.4088340317913\\
344	62.4097715317913\\
345	57.0494590317913\\
346	53.7052402817913\\
347	49.1830527817913\\
348	45.2136777817913\\
};
\addlegendentry{L2A $(\beta=1)$}
\legend{}
\end{axis}
\end{tikzpicture}%

==> pedestrian_Sample_path_quality_for_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xlabel={\textbf{Decision epochs}},
xlabel style={font=\huge},
tick label style={font=\huge},
ymin=0,
ymax=25,
ylabel style={font=\huge},
ylabel={\textbf{Bitrate (Mbps)}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Quality selection},
ymajorgrids,
legend style={at={(0.0,0.895)},anchor=west,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor5, dotted, line width=1.5pt]
table[row sep=crcr]{%
1	0.100000000000023\\
2	6.34127604166667\\
3	5.71236979166667\\
4	4.14889322916667\\
5	5.40735677083336\\
6	4.93274739583336\\
7	5.42363281249999\\
8	5.57304687499999\\
9	6.27942708333336\\
10	3.39954427083336\\
11	3.14856770833336\\
12	3.72376302083336\\
13	7.04374999999999\\
14	7.26933593749999\\
15	4.02584635416667\\
16	7.21139322916667\\
17	6.90182291666667\\
18	2.92623697916667\\
19	3.67265624999999\\
20	2.11796874999999\\
21	2.84225260416667\\
22	2.40572916666667\\
23	2.56979166666667\\
24	2.64596354166667\\
25	3.68339843749999\\
26	3.31946614583336\\
27	3.15572916666667\\
28	2.90475260416667\\
29	2.50045572916667\\
30	2.01282552083336\\
31	3.51640624999999\\
32	1.32467447916667\\
33	0.541796874999989\\
34	1.49524739583336\\
35	1.41907552083336\\
36	1.64498697916667\\
37	1.85592447916667\\
38	2.16907552083336\\
39	2.30384114583336\\
40	1.59746093749999\\
41	1.93600260416667\\
42	1.44446614583336\\
43	1.40800781249999\\
44	1.14596354166667\\
45	0.789518229166674\\
46	0.95325520833336\\
47	0.647265624999989\\
48	0.68372395833336\\
49	3.08313802083336\\
50	3.09746093749999\\
51	4.14954427083336\\
52	7.26608072916667\\
53	12.4431640625\\
54	8.58378906249999\\
55	6.18111979166667\\
56	3.45781249999999\\
57	3.39238281249999\\
58	2.39856770833336\\
59	1.87415364583336\\
60	2.67135416666667\\
61	4.33151041666667\\
62	2.39108072916667\\
63	3.95195312499999\\
64	7.07662760416667\\
65	8.00533854166667\\
66	9.00989583333336\\
67	5.84615885416667\\
68	6.34127604166667\\
69	9.83606770833336\\
70	16.0580729166667\\
71	21.7667317708334\\
72	26.3246744791667\\
73	26.1026692708334\\
74	13.1202473958334\\
75	24.4799479166667\\
75.4862473794549	27.5\\
75.5909530963111	27.5\\
75.5909530963111	27.5\\
77.7399881659398	27.5\\
78	23.6378255208334\\
79	20.3975911458334\\
80	21.7921223958334\\
81	19.0287760416667\\
82	17.9327473958334\\
83	18.0424479166667\\
84	12.9493489583334\\
85	14.7804036458334\\
86	21.1733072916667\\
87	13.9972005208334\\
88	12.1514973958334\\
89	10.0766276041667\\
90	11.3292317708334\\
91	10.3315104166667\\
92	5.76966145833336\\
93	7.62643229166667\\
94	4.33151041666667\\
95	3.41419270833336\\
96	3.48190104166667\\
97	2.75371093749999\\
98	4.06588541666667\\
99	3.22115885416667\\
100	2.41321614583336\\
101	1.65247395833336\\
102	4.41191406249999\\
103	7.08020833333336\\
104	6.94902343749999\\
105	9.91972656249999\\
106	8.10039062499999\\
107	6.85234374999999\\
108	7.18242187499999\\
109	6.43600260416667\\
110	6.93828124999999\\
111	2.63619791666667\\
112	2.84778645833336\\
113	3.77096354166667\\
114	3.87643229166667\\
115	6.15182291666667\\
116	8.69316406249999\\
117	6.92721354166667\\
118	6.19186197916667\\
119	7.09843749999999\\
120	5.95520833333336\\
121	2.83541666666667\\
122	1.85234374999999\\
123	5.19479166666667\\
124	5.22734374999999\\
125	5.28528645833336\\
126	5.60950520833336\\
127	3.80742187499999\\
128	6.35006510416667\\
130	0.243619791666674\\
131	2.30058593749999\\
132	7.11341145833336\\
133	7.49882812499999\\
134	9.98222656249999\\
135	7.73580729166667\\
136	4.30970052083336\\
137	3.89498697916667\\
138	4.16419270833336\\
139	3.49427083333336\\
140	3.26152343749999\\
141	3.52324218749999\\
142	4.12024739583336\\
143	5.66744791666667\\
144	5.20162760416667\\
145	4.08411458333336\\
146	5.61308593749999\\
147	6.92037760416667\\
148	6.51966145833336\\
149	5.97701822916667\\
150	5.81328124999999\\
151	5.92233072916667\\
152	5.44902343749999\\
153	6.03886718749999\\
154	7.16419270833336\\
155	9.45781249999999\\
156	8.71855468749999\\
157	12.5050130208334\\
158	10.46953125\\
159	7.43339843749999\\
160	6.05026041666667\\
161	6.78203124999999\\
162	5.96985677083336\\
163	5.66777343749999\\
164	7.14563802083336\\
165	8.04147135416667\\
166	6.70162760416667\\
167	5.89726562499999\\
168	5.97343749999999\\
169	6.42493489583336\\
170	6.55579427083336\\
171	7.26217447916667\\
172	8.06653645833336\\
173	8.56555989583336\\
174	8.01575520833336\\
175	7.14921874999999\\
176	7.16777343749999\\
177	6.70162760416667\\
178	7.94446614583336\\
179	9.21497395833336\\
180	8.32532552083336\\
181	8.15800781249999\\
182	9.15182291666667\\
183	8.57304687499999\\
184	8.83118489583336\\
185	8.57304687499999\\
186	9.12643229166667\\
187	7.57890624999999\\
188	6.86178385416667\\
189	8.12154947916667\\
190	9.77421874999999\\
191	10.0837890625\\
192	7.44446614583336\\
193	7.21139322916667\\
194	5.56946614583336\\
195	7.04374999999999\\
196	7.34941406249999\\
197	8.62024739583336\\
198	9.10104166666667\\
199	10.0766276041667\\
200	10.2914713541667\\
201	9.53040364583336\\
202	8.43828124999999\\
203	12.9893880208334\\
204	18.02421875\\
205	11.4711588541667\\
206	8.76966145833336\\
207	8.46009114583336\\
208	8.89661458333336\\
209	9.02812499999999\\
210	5.44576822916667\\
211	3.54537760416667\\
212	2.28593749999999\\
213	4.15345052083336\\
214	5.00143229166667\\
215	4.62675781249999\\
216	3.82239583333336\\
217	5.47115885416667\\
218	6.92363281249999\\
219	7.87740885416667\\
220	5.30709635416667\\
221	5.63847656249999\\
222	11.2634765625\\
223	9.97115885416667\\
224	6.93828124999999\\
225	5.44186197916667\\
226	6.77454427083336\\
227	9.32272135416667\\
228	10.2159505208334\\
229	11.3725260416667\\
230	12.3227213541667\\
231	11.6163411458334\\
232	10.7537109375\\
233	10.9939453125\\
234	12.3373697916667\\
235	13.7680338541667\\
236	13.5785807291667\\
237	14.3871744791667\\
238	12.9307942708334\\
239	10.3204427083334\\
240	9.19186197916667\\
241	6.04635416666667\\
242	11.0450520833334\\
243	11.8097005208334\\
244	10.0909505208334\\
245	13.6482421875\\
246	13.3643880208334\\
247	12.0606770833334\\
248	9.06425781249999\\
249	11.1212239583334\\
250	10.6225260416667\\
251	13.2804036458334\\
252	16.2804036458334\\
253	17.783984375\\
254	19.3676432291667\\
255	15.264453125\\
256	19.545703125\\
257	15.4174479166667\\
258	16.8751302083334\\
259	13.8643880208334\\
260	10.1638671875\\
261	9.27226562499999\\
262	9.75273437499999\\
263	15.7159505208334\\
264	14.9112630208334\\
265	7.60820312499999\\
266	5.87154947916667\\
267	3.10104166666667\\
268	4.43339843749999\\
269	10.95390625\\
270	10.4880859375\\
271	9.37415364583336\\
272	9.22473958333336\\
273	7.08411458333336\\
274	7.28235677083336\\
275	5.91907552083336\\
276	6.28658854166667\\
277	5.83476562499999\\
278	6.35559895833336\\
279	5.79505208333336\\
280	4.04407552083336\\
281	6.39596354166667\\
282	8.19446614583336\\
283	8.92623697916667\\
284	8.72213541666667\\
285	11.944140625\\
286	11.3617838541667\\
287	11.9877604166667\\
288	9.62122395833336\\
289	9.94186197916667\\
290	9.96757812499999\\
291	10.3276041666667\\
292	11.8057942708334\\
293	12.3630859375\\
294	16.0583984375\\
295	12.3012369791667\\
296	14.4998046875\\
297	11.9076822916667\\
298	11.1615885416667\\
299	15.2563151041667\\
300	18.6807942708334\\
301	17.303515625\\
302	18.3334635416667\\
303	16.9607421875\\
304	15.7087890625\\
305	13.225390625\\
306	13.465625\\
307	14.3432291666667\\
308	9.43958333333336\\
309	12.6651692708334\\
310	15.5919270833334\\
311	15.2208333333334\\
312	13.4552083333334\\
313	13.7641276041667\\
314	13.5968098958334\\
315	11.6420572916667\\
316	13.8809895833334\\
317	11.9913411458334\\
318	10.0037109375\\
319	11.1397786458334\\
320	12.1518229166667\\
321	10.6625651041667\\
322	9.72343749999999\\
323	12.0063151041667\\
324	9.06848958333336\\
325	6.64368489583336\\
326	6.07174479166667\\
327	7.34615885416667\\
328	4.86341145833336\\
329	5.29342447916667\\
330	3.99752604166667\\
331	2.42200520833336\\
332	0.996874999999989\\
333	2.04895833333336\\
334	6.71627604166667\\
335	8.47213541666667\\
336	5.82792968749999\\
337	5.89694010416667\\
338	3.71627604166667\\
339	0.92786458333336\\
340	0.199999999999989\\
348	0.199999999999989\\
};
\addlegendentry{Channel rate}

\addplot [color=BB, solid, line width=2pt, mark size=4.0pt, mark=diamond, mark options={solid, BB},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
6	0.3662109375\\
7	16.6015625\\
8	0.3662109375\\
10	0.3662109375\\
11	1.46484375\\
12	2.9296875\\
18	2.9296875\\
19	1.46484375\\
32	1.46484375\\
33	0.3662109375\\
34	0.732421875\\
39	0.732421875\\
40	1.46484375\\
42	1.46484375\\
43	0.732421875\\
52	0.732421875\\
53	1.46484375\\
62	1.46484375\\
63	2.9296875\\
64	1.46484375\\
65	2.9296875\\
72	2.9296875\\
73	5.6640625\\
74	5.6640625\\
75	11.71875\\
76	11.71875\\
77	5.6640625\\
78	16.6015625\\
79	5.6640625\\
80	11.71875\\
86	11.71875\\
87	5.6640625\\
94	5.6640625\\
95	2.9296875\\
100	2.9296875\\
101	1.46484375\\
103	1.46484375\\
104	2.9296875\\
123	2.9296875\\
124	5.6640625\\
127	5.6640625\\
128	11.71875\\
129	5.6640625\\
130	0.3662109375\\
131	0.732421875\\
138	0.732421875\\
139	1.46484375\\
145	1.46484375\\
146	2.9296875\\
150	2.9296875\\
151	5.6640625\\
152	5.6640625\\
153	11.71875\\
154	2.9296875\\
155	5.6640625\\
171	5.6640625\\
178	5.6640625\\
179	11.71875\\
202	11.71875\\
203	16.6015625\\
210	16.6015625\\
211	11.71875\\
212	5.6640625\\
213	5.6640625\\
214	11.71875\\
215	11.71875\\
216	5.6640625\\
217	11.71875\\
220	11.71875\\
221	5.6640625\\
222	11.71875\\
223	11.71875\\
224	16.6015625\\
225	11.71875\\
227	11.71875\\
228	16.6015625\\
231	16.6015625\\
232	11.71875\\
233	16.6015625\\
336	16.6015625\\
337	11.71875\\
338	0.3662109375\\
339	1.46484375\\
340	0.3662109375\\
348	0.3662109375\\
};
\addlegendentry{BB}


\addplot [color=RB,line width=2pt, mark size=4.0pt, mark=x, mark options={solid, RB},mark repeat=1]
table[row sep=crcr]{%
1	2.9296875\\
31	2.9296875\\
32	1.46484375\\
53	1.46484375\\
54	2.9296875\\
80	2.9296875\\
81	5.6640625\\
96	5.6640625\\
97	2.9296875\\
101	2.9296875\\
102	1.46484375\\
114	1.46484375\\
115	2.9296875\\
130	2.9296875\\
131	1.46484375\\
136	1.46484375\\
137	0.732421875\\
141	0.732421875\\
142	1.46484375\\
154	1.46484375\\
155	2.9296875\\
164	2.9296875\\
165	5.6640625\\
213	5.6640625\\
214	2.9296875\\
222	2.9296875\\
223	5.6640625\\
255	5.6640625\\
256	11.71875\\
264	11.71875\\
265	5.6640625\\
300	5.6640625\\
301	11.71875\\
308	11.71875\\
309	5.6640625\\
331	5.6640625\\
332	2.9296875\\
339	2.9296875\\
340	5.6640625\\
341	5.6640625\\
342	11.71875\\
343	11.71875\\
344	19.53125\\
348	19.53125\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2pt,mark size=4.0pt, mark=o, mark options={solid, L2A1},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
70	0.3662109375\\
71	1.46484375\\
73	1.46484375\\
74	5.6640625\\
76	5.6640625\\
77	16.6015625\\
93	16.6015625\\
94	1.46484375\\
96	1.46484375\\
97	0.732421875\\
100	0.732421875\\
101	0.3662109375\\
126	0.3662109375\\
127	1.46484375\\
130	1.46484375\\
131	0.3662109375\\
133	0.3662109375\\
134	5.6640625\\
136	5.6640625\\
137	11.71875\\
140	11.71875\\
141	5.6640625\\
146	5.6640625\\
147	11.71875\\
150	11.71875\\
151	16.6015625\\
153	16.6015625\\
154	0.732421875\\
156	0.732421875\\
157	5.6640625\\
160	5.6640625\\
161	0.732421875\\
183	0.732421875\\
184	11.71875\\
186	11.71875\\
187	16.6015625\\
206	16.6015625\\
207	19.53125\\
213	19.53125\\
214	5.6640625\\
220	5.6640625\\
221	16.6015625\\
230	16.6015625\\
231	19.53125\\
266	19.53125\\
267	16.6015625\\
270	16.6015625\\
271	19.53125\\
326	19.53125\\
327	5.6640625\\
330	5.6640625\\
331	0.3662109375\\
348	0.3662109375\\
};
\addlegendentry{L2A $\beta=0.2$}

\addplot [color=L2A2, line width=2pt, mark size=4.0pt, mark=+, mark options={solid, L2A2},mark repeat=1]
table[row sep=crcr]{%
1	0.3662109375\\
52	0.3662109375\\
53	0.732421875\\
54	0.3662109375\\
64	0.3662109375\\
65	0.732421875\\
66	0.732421875\\
67	0.3662109375\\
69	0.3662109375\\
70	1.46484375\\
71	2.9296875\\
72	5.6640625\\
73	5.6640625\\
74	11.71875\\
75	11.71875\\
76	16.6015625\\
90	16.6015625\\
91	11.71875\\
92	5.6640625\\
93	5.6640625\\
94	1.46484375\\
95	0.732421875\\
97	0.732421875\\
98	0.3662109375\\
104	0.3662109375\\
105	1.46484375\\
106	1.46484375\\
107	0.3662109375\\
122	0.3662109375\\
123	1.46484375\\
124	1.46484375\\
125	2.9296875\\
126	5.6640625\\
127	2.9296875\\
128	5.6640625\\
129	2.9296875\\
130	0.3662109375\\
131	0.3662109375\\
132	2.9296875\\
133	5.6640625\\
134	5.6640625\\
135	11.71875\\
140	11.71875\\
141	5.6640625\\
142	5.6640625\\
143	11.71875\\
146	11.71875\\
147	16.6015625\\
151	16.6015625\\
152	5.6640625\\
153	2.9296875\\
154	0.732421875\\
155	2.9296875\\
156	2.9296875\\
157	5.6640625\\
159	5.6640625\\
160	1.46484375\\
161	1.46484375\\
162	0.732421875\\
178	0.732421875\\
179	1.46484375\\
180	0.732421875\\
181	0.732421875\\
182	5.6640625\\
183	11.71875\\
184	11.71875\\
185	16.6015625\\
205	16.6015625\\
206	19.53125\\
210	19.53125\\
211	16.6015625\\
212	5.6640625\\
216	5.6640625\\
217	11.71875\\
218	11.71875\\
219	16.6015625\\
231	16.6015625\\
232	19.53125\\
266	19.53125\\
267	11.71875\\
268	11.71875\\
269	16.6015625\\
275	16.6015625\\
276	19.53125\\
279	19.53125\\
280	16.6015625\\
282	16.6015625\\
283	19.53125\\
324	19.53125\\
325	16.6015625\\
326	11.71875\\
327	11.71875\\
328	5.6640625\\
329	1.46484375\\
330	0.732421875\\
331	0.732421875\\
332	0.3662109375\\
348	0.3662109375\\
};
\addlegendentry{L2A $\beta=1$}

\legend{}
\end{axis}
\end{tikzpicture}%

==> static_Radar_plot_avg_all_Bmax_120s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{L2A2}{rgb}{0.8 0 0}
\definecolor{mycolor5}{RGB}{171,217,233}
\definecolor{L2A1}{RGB}{44,123,182}

%\definecolor{L2A2}{rgb}{0.03, 0.57, 0.82}
\definecolor{L2A2}{RGB}{230,97,1}

\definecolor{RB}{RGB}{253,184,99}
\definecolor{BB}{rgb}{0.24, 0.71, 0.54}
%\definecolor{L2A2}{rgb}{0.0, 1.0, 0.5}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.39060329693044,
xmax=1.39060329693044,
ymin=-1.0967822777403,
ymax=1.0967822777403,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={Radar Plot of performance metrics for scenario car and Bmax=120s},
legend style={at={(0.5,1.05)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=BB, line width=2.5pt]
%\addplot [color=BB, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.524892558816627	0.722452628145057\\
0.657721066647685	-0.213706529181149\\
1.11022302462516e-16	-0.72054456003972\\
-0.927954768958132	-0.301510781647753\\
-0.524272579844317	0.721599300296497\\
0.524892558816626	0.722452628145057\\
};
\addlegendentry{BB}
\addplot [color=RB, line width=2.5pt]
%\addplot [color=RB, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0.327676945054557	0.451008622928319\\
0.910972933680685	-0.295993048887928\\
1.11022302462516e-16	-0.891386207749191\\
-0.940490114881122	-0.305583762437226\\
-0.522766650454295	0.719526566310565\\
0.327676945054557	0.451008622928319\\
};
\addlegendentry{RB}

\addplot [color=L2A1, line width=2.5pt]
%\addplot [color=L2A1, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
0.534907859620369	0.736237507099409\\
0.878194910147752	-0.285342823438492\\
1.11022302462516e-16	-0.873684400501662\\
-0.922118472248343	-0.299614453893683\\
-0.548548648865743	0.755012442797698\\
0.534907859620369	0.736237507099409\\
};

\addlegendentry{L2A ($\beta=0.2$)}

\addplot [color=L2A2, line width=2.5pt]
  table[row sep=crcr]{%
0.559773898210238	0.791659939041436\\
0.761197835987872	-0.247328169642325\\
1.11022302462516e-16	-0.831554053981203\\
-0.921586798903884	-0.299441702752107\\
-0.55954670614783	0.770149970001069\\
0.559773898210238	0.791659939041436\\
};
\addlegendentry{L2A ($\beta=1$)}



\node[right, align=left]
at (axis cs:0,0) {0};
\node[right, align=left]
at (axis cs:0.079,0.233) {0.25};
\node[right, align=left]
at (axis cs:0.159,0.466) {0.5};
\node[right, align=left]
at (axis cs:0.238,0.699) {0.75};
\node[right, align=left]
at (axis cs:0.430,0.850) {1};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0\\
1.11022302462516e-16	-0.99158128988915\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.94304984718543	-0.306415469879979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0	0\\
-0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.58283685864599	0.802206114824554\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.145709214661498	0.200551528706138\\
0.235762461796358	-0.0766038674699946\\
2.77555756156289e-17	-0.247895322472288\\
-0.235762461796357	-0.0766038674699947\\
-0.145709214661498	0.200551528706138\\
0.145709214661497	0.200551528706138\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.291418429322995	0.401103057412277\\
0.471524923592715	-0.153207734939989\\
5.55111512312578e-17	-0.495790644944575\\
-0.471524923592715	-0.153207734939989\\
-0.291418429322995	0.401103057412277\\
0.291418429322995	0.401103057412277\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.437127643984493	0.601654586118415\\
0.707287385389073	-0.229811602409984\\
1.11022302462516e-16	-0.743685967416863\\
-0.707287385389072	-0.229811602409984\\
-0.437127643984493	0.601654586118415\\
0.437127643984492	0.601654586118415\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.58283685864599	0.802206114824554\\
0.94304984718543	-0.306415469879979\\
1.11022302462516e-16	-0.99158128988915\\
-0.94304984718543	-0.306415469879979\\
-0.58283685864599	0.802206114824554\\
0.58283685864599	0.802206114824554\\
};
\node[align=center,rotate=-45]
at (axis cs:0.75,0.8) {\large \textbf{Average bitrate}};
\node[align=center,,rotate=45]
at (axis cs:1,-0.4) {\large \textbf{Stability}};
\node[align=center]
at (axis cs:0,-1) {\large \textbf{Smoothness}};
\node[align=center,rotate=-45]
at (axis cs:-1,-0.4) {\large \textbf{Consistency}};
\node[align=center,rotate=45]
at (axis cs:-0.75,0.8) {\large \textbf{Continuity}};
\begin{comment}
\addplot[area legend, draw=none, fill=BB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.524892558816627	0.722452628145057\\
0.657721066647685	-0.213706529181149\\
8.82412589095681e-17	-0.72054456003972\\
-0.927954768958132	-0.301510781647753\\
-0.524272579844317	0.721599300296497\\
0.524892558816626	0.722452628145057\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.534907859620369	0.736237507099409\\
0.878194910147752	-0.285342823438492\\
8.25025444709864e-17	-0.873684400501662\\
-0.922118472248343	-0.299614453893683\\
-0.548548648865743	0.755012442797698\\
0.534907859620369	0.736237507099409\\
}--cycle;

\addplot[area legend, draw=none, fill=L2A2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.575174613431735	0.791659939041436\\
0.761197835987872	-0.247328169642325\\
1.01836001052609e-16	-0.831554053981203\\
-0.921586798903884	-0.299441702752107\\
-0.55954670614783	0.770149970001069\\
0.575174613431735	0.791659939041436\\
}--cycle;

\addplot[area legend, draw=none, fill=RB, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.327676945054557	0.451008622928319\\
0.910972933680685	-0.295993048887927\\
1.09163326612414e-16	-0.891386207749191\\
-0.940490114881122	-0.305583762437225\\
-0.522766650454295	0.719526566310565\\
0.327676945054557	0.451008622928319\\
}--cycle;
\end{comment}
\legend{}
\end{axis}
\end{tikzpicture}%
